Bicategorical Traces and Cotraces

The familiar trace of a square matrix generalizes to a trace of an endomorphism of a dualizable object in a symmetric monoidal category. To extend these ideas to other settings, such as modules over non-commutative rings, the trace can be generalized to a bicategory equipped with additional structure called a shadow. We propose a notion of bicategorical cotrace of certain maps involving dualizable objects in a closed bicategory equipped with a coshadow, and we use this framework to draw connections to work of Lipman on residues and traces with Hochschild (co)homology, and to work of Ganter and Kapranov on 2-representations and 2-characters.

==> diagram_composite_of_dual_pairs.tex <==
\begin{tikzpicture}[xscale=5.5, yscale=3]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1}
	\newcommand{\Xc}{\Xb+1}
	\newcommand{\Xd}{\Xc+1}
	\newcommand{\Xe}{\Xd+1}
	\newcommand{\Xf}{\Xe+1}
	\newcommand{\Xg}{\Xf+1}
	\newcommand{\Xh}{\Xg+1}
	\newcommand{\Xj}{\Xh+1}

	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1}
	\newcommand{\Yc}{\Yb+1}
	\newcommand{\Yd}{\Yc+1}
	\newcommand{\Ye}{\Yd+1}
	\newcommand{\Yf}{\Ye+1}
	\newcommand{\Yg}{\Yf+1}
	\newcommand{\Yh}{\Yg+1}
	\newcommand{\Yi}{\Yh+1}
	\newcommand{\Yj}{\Yi+1}

	\node(C) at (\Xa, \Yi){$\lsh{M^*M \triangleright Q}$};
	\node(D) at (\Xb, \Yi){$\lsh{M^*U_SM \triangleright Q}$};
	\node(E) at (\Xc, \Yj){$\lsh{M^*N^*NM \triangleright Q}$};
	\node(F) at (\Xd, \Yj){$\lsh{M^*N^* \triangleright (NM \triangleright Q)}$};
	\node(G) at (\Xe, \Yi){$\lsh{M^*N^* \triangleright (N \triangleright (M \triangleright Q))}$};
	\node(H) at (\Xf, \Yi){$\lsh{M^*N^* \triangleright (N \triangleright (P \triangleleft M))}$};
	\node(I) at (\Xg, \Yh){$\lsh{M^*N^* \triangleright ((N \triangleright P) \triangleleft M)}$};
	\node(J) at (\Xg, \Yg){$\lsh{M^*N^* \triangleright ((L \triangleleft N) \triangleleft M)}$};
	\node(K) at (\Xh, \Yg){$\lsh{M^*N^* \triangleright (L \triangleleft NM)}$};
	\node(L) at (\Xj, \Yd){$\lsh{(L \triangleleft NM) \triangleleft M^*N^*}$};
	\node(M) at (\Xj, \Yc){$\lsh{L \triangleleft NMM^*N^*}$};
	\node(N) at (\Xj, \Yb){$\lsh{L \triangleleft NU_SN^*}$};
	\node(O) at (\Xj, \Ya){$\lsh{L \triangleleft NN^*}$};
	\node(R) at (\Xa, \Yh){$\lsh{M^* \triangleright (M \triangleright Q)}$};
	\node(S) at (\Xa, \Ye){$\lsh{M^* \triangleright (P \triangleleft M)}$};
	\node(T) at (\Xa, \Yd){$\lsh{(P \triangleleft M) \triangleleft M^*}$};
	\node(U) at (\Xa, \Yc){$\lsh{P \triangleleft MM^*}$};
	\node(V) at (\Xa, \Yb){$\lsh{P \triangleleft U_S}$};
	\node(W) at (\Xa, \Ya){$\lsh{P}$};
	\node(Z) at (\Xb, \Ya){$\lsh{U_S \triangleright P}$};
	\node(A1) at (\Xc, \Ya){$\lsh{N^*N \triangleright P}$};
	\node(B1) at (\Xd, \Ya){$\lsh{N^* \triangleright (N \triangleright P)}$};
	\node(C1) at (\Xe, \Ya){$\lsh{N^* \triangleright (L \triangleleft N)}$};
	\node(D1) at (\Xh, \Ya){$\lsh{(L \triangleleft N) \triangleleft N^*}$};
	\node(A2) at (\Xb, \Yh){$\lsh{M^*U_S \triangleright (M \triangleright Q)}$};
	\node(B2) at (\Xc, \Yi){$\lsh{M^*N^*N \triangleright (M \triangleright Q)}$};
	\node(E1) at (\Xb, \Yg){$\lsh{M^* \triangleright (U_S \triangleright (M \triangleright Q))}$};
	\node(F1) at (\Xc, \Yg){$\lsh{M^* \triangleright (N^*N \triangleright (M \triangleright Q))}$};
	\node(G1) at (\Xd, \Yh){$\lsh{M^* \triangleright (N^* \triangleright (N \triangleright (M \triangleright Q)))}$};
	\node(H1) at (\Xd, \Yg){$\lsh{M^* \triangleright (N^* \triangleright (N \triangleright (P \triangleleft M)))}$};
	\node(I1) at (\Xe, \Yf){$\lsh{M^* \triangleright (N^* \triangleright ((N \triangleright P) \triangleleft M))}$};
	\node(J1) at (\Xf, \Yf){$\lsh{M^* \triangleright (N^* \triangleright ((L \triangleleft N) \triangleleft M))}$};
	\node(K1) at (\Xf, \Ye){$\lsh{(N^* \triangleright ((L \triangleleft N) \triangleleft M)) \triangleleft M^*}$};
	\node(L1) at (\Xf, \Yd){$\lsh{N^* \triangleright (((L \triangleleft N) \triangleleft M) \triangleleft M^*)}$};
	\node(M1) at (\Xf, \Yc){$\lsh{N^* \triangleright ((L \triangleleft N) \triangleleft MM^*)}$};
	\node(N1) at (\Xf, \Yb){$\lsh{N^* \triangleright ((L \triangleleft N) \triangleleft U_S)}$};
	\node(O1) at (\Xg, \Yb){$\lsh{((L \triangleleft N) \triangleleft U_S) \triangleleft N^*}$};
	\node(Z1) at (\Xh, \Yb){$\lsh{(L \triangleleft N) \triangleleft U_SN^*}$};
	\node(W1) at (\Xh, \Yc){$\lsh{(L \triangleleft N) \triangleleft MM^*N^*}$};
	\node(V1) at (\Xg, \Yc){$\lsh{((L \triangleleft N) \triangleleft MM^*) \triangleleft N^*}$};
	\node(U1) at (\Xg, \Yd){$\lsh{(((L \triangleleft N) \triangleleft M) \triangleleft M^*) \triangleleft N^*}$};
	\node(T1) at (\Xh, \Yd){$\lsh{((L \triangleleft N) \triangleleft M) \triangleleft M^*N^*}$};
	\node(L2) at (\Xb, \Yf){$\lsh{M^* \triangleright (U_S \triangleright (P \triangleleft M))}$};
	\node(M2) at (\Xb, \Ye){$\lsh{M^* \triangleright ((U_S \triangleright P) \triangleleft M)}$};
	\node(N2) at (\Xb, \Yd){$\lsh{((U_S \triangleright P) \triangleleft M) \triangleleft M^*}$};
	\node(O2) at (\Xb, \Yc){$\lsh{(U_S \triangleright P) \triangleleft MM^*}$};
	\node(P2) at (\Xb, \Yb){$\lsh{(U_S \triangleright P) \triangleleft U_S}$};
	\node(G2) at (\Xc, \Yf){$\lsh{M^* \triangleright (N^*N \triangleright (P \triangleleft M))}$};
	\node(H2) at (\Xc, \Ye){$\lsh{M^* \triangleright ((N^*N \triangleright P) \triangleleft M)}$};
	\node(I2) at (\Xc, \Yd){$\lsh{((N^*N \triangleright P) \triangleleft M) \triangleleft M^*}$};
	\node(J2) at (\Xc, \Yc){$\lsh{(N^*N \triangleright P) \triangleleft MM^*}$};
	\node(K2) at (\Xc, \Yb){$\lsh{(N^*N \triangleright P) \triangleleft U_S}$};
	\node(C2) at (\Xd, \Ye){$\lsh{M^* \triangleright ((N^* \triangleright (N \triangleright P)) \triangleleft M)}$};
	\node(D2) at (\Xd, \Yd){$\lsh{((N^* \triangleright (N \triangleright P)) \triangleleft M) \triangleleft M^*}$};
	\node(E2) at (\Xd, \Yc){$\lsh{(N^* \triangleright (N \triangleright P)) \triangleleft MM^*}$};
	\node(F2) at (\Xd, \Yb){$\lsh{(N^* \triangleright (N \triangleright P)) \triangleleft U_S}$};
	\node(P1) at (\Xe, \Ye){$\lsh{M^* \triangleright ((N^* \triangleright (L \triangleleft N)) \triangleleft M)}$};
	\node(Q1) at (\Xe, \Yd){$\lsh{((N^* \triangleright (L \triangleleft N)) \triangleleft M) \triangleleft M^*}$};
	\node(R1) at (\Xe, \Yc){$\lsh{(N^* \triangleright (L \triangleleft N)) \triangleleft MM^*}$};
	\node(S1) at (\Xe, \Yb){$\lsh{(N^* \triangleright (L \triangleleft N)) \triangleleft U_S}$};

	\draw [->] (C) -- node[above]{$\lsh{(r \odot 1)^*}$} node[below]{$\cong$} (D);
	\draw [->] (D) -- node[above left]{$\lsh{(1 \odot \varepsilon \odot 1)^*}$} (E);
	\draw [->] (E) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (F);
	\draw [->] (F) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (G);
	\draw [->] (G) -- node[above]{$\lsh{f_{**}}$} (H);
	\draw [->] (H) -- node[above right]{$\lsh{a^{-1}_*}$} node[below left]{$\cong$} (I);
	\draw [->] (I) -- node[right]{$\lsh{g_{**}}$} (J);
	\draw [->] (J) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (K);
	\draw [->] (K) -- node[above right]{$\theta$} node[below left]{$\cong$} (L);
	\draw [->] (L) -- node[right]{$\lsh{t^{-1}}$} node[left]{$\cong$} (M);
	\draw [->] (M) -- node[right]{$\lsh{(1 \odot \eta \odot 1)^*}$} (N);
	\draw [->] (N) -- node[right]{$\lsh{(1 \odot l^{-1})^*}$} node[left]{$\cong$} (O);

	\draw [->] (C) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (R);
	\draw [->] (R) -- node[left]{$\lsh{f_*}$} (S);
	\draw [->] (S) -- node[left]{$\theta$} node[right]{$\cong$} (T);
	\draw [->] (T) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (U);
	\draw [->] (U) -- node[left]{$\lsh{\eta^*}$} (V);
	\draw [->] (V) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (W);
	\draw [->] (W) -- node[below]{$\lsh{\overline{r}}$} node[above]{$\cong$} (Z);
	\draw [->] (Z) -- node[below]{$\lsh{\varepsilon^*}$} (A1);
	\draw [->] (A1) -- node[below]{$\lsh{t}$} node[above]{$\cong$} (B1);
	\draw [->] (B1) -- node[below]{$\lsh{g_*}$} (C1);
	\draw [->] (C1) -- node[below]{$\theta$} node[above]{$\cong$} (D1);
	\draw [->] (D1) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (O);

	\draw [->] (P2) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (Z);
	\draw [->] (K2) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (A1);
	\draw [->] (F2) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (B1);
	\draw [->] (S1) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (C1);
	\draw [->] (N1) -- node[below right]{$\lsh{\overline{l}^{-1}_*}$} node[above left]{$\cong$} (C1);
	\draw [->] (O1) -- node[below left]{$\lsh{\overline{l}^{-1}_*}$} node[above right]{$\cong$} (D1);
	\draw [->] (Z1) -- node[right]{$\lsh{(l^{-1})^*}$} node[left]{$\cong$} (D1);
	\draw [->] (O2) -- node[left]{$\lsh{\eta^*}$} (P2);
	\draw [->] (J2) -- node[left]{$\lsh{\eta^*}$} (K2);
	\draw [->] (E2) -- node[left]{$\lsh{\eta^*}$} (F2);
	\draw [->] (R1) -- node[left]{$\lsh{\eta^*}$} (S1);
	\draw [->] (M1) -- node[left]{$\lsh{(\eta^*)_*}$} (N1);
	\draw [->] (V1) -- node[left]{$\lsh{(\eta^*)_*}$} (O1);
	\draw [->] (W1) -- node[left]{$\lsh{(\eta \odot 1)^*}$} (Z1);
	\draw [->] (N2) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (O2);
	\draw [->] (I2) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (J2);
	\draw [->] (D2) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (E2);
	\draw [->] (Q1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (R1);
	\draw [->] (L1) -- node[left]{$\lsh{t^{-1}_*}$} node[right]{$\cong$} (M1);
	\draw [->] (U1) -- node[left]{$\lsh{t^{-1}_*}$} node[right]{$\cong$} (V1);
	\draw [->] (M2) -- node[left]{$\theta$} node[right]{$\cong$} (N2);
	\draw [->] (H2) -- node[left]{$\theta$} node[right]{$\cong$} (I2);
	\draw [->] (C2) -- node[left]{$\theta$} node[right]{$\cong$} (D2);
	\draw [->] (P1) -- node[left]{$\theta$} node[right]{$\cong$} (Q1);
	\draw [->] (J1) -- node[left]{$\theta$} node[right]{$\cong$} (K1);
	\draw [->] (L1) -- node[above]{$\theta$} node[below]{$\cong$} (U1);
	\draw [->] (M1) -- node[above]{$\theta$} node[below]{$\cong$} (V1);
	\draw [->] (N1) -- node[above]{$\theta$} node[below]{$\cong$} (O1);
	\draw [->] (J) -- node[above right]{$\theta$} node[below left]{$\cong$} (T1);
	\draw [->] (E1) -- node[left]{$\lsh{f_{**}}$} (L2);
	\draw [->] (F1) -- node[left]{$\lsh{f_{**}}$} (G2);
	\draw [->] (G1) -- node[left]{$\lsh{f_{***}}$} (H1);
	\draw [->] (D) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (A2);
	\draw [->] (E) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (B2);
	\draw [->] (G) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (G1);
	\draw [->] (H) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (H1);
	\draw [->] (I) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (I1);
	\draw [->] (J) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (J1);
	\draw [->] (H1) -- node[above right]{$\lsh{a^{-1}_{**}}$} node[below left]{$\cong$} (I1);
	\draw [->] (I1) -- node[above]{$\lsh{g_{***}}$} (J1);
	\draw [->] (C2) -- node[above]{$\lsh{g_{***}}$} (P1);
	\draw [->] (D2) -- node[above]{$\lsh{g_{***}}$} (Q1);
	\draw [->] (E2) -- node[above]{$\lsh{g_{**}}$} (R1);
	\draw [->] (F2) -- node[above]{$\lsh{g_{**}}$} (S1);
	\draw [->] (V) -- node[above]{$\lsh{\overline{r}_*}$} node[below]{$\cong$} (P2);
	\draw [->] (U) -- node[above]{$\lsh{\overline{r}_*}$} node[below]{$\cong$} (O2);
	\draw [->] (T) -- node[above]{$\lsh{\overline{r}_{**}}$} node[below]{$\cong$} (N2);
	\draw [->] (S) -- node[above]{$\lsh{\overline{r}_{**}}$} node[below]{$\cong$} (M2);
	\draw [->] (S) -- node[above left]{$\lsh{\overline{r}_*}$} node[below right]{$\cong$} (L2);
	\draw [->] (L2) -- node[left]{$\lsh{a^{-1}_*}$} node[right]{$\cong$} (M2);
	\draw [->] (G2) -- node[left]{$\lsh{a^{-1}_*}$} node[right]{$\cong$} (H2);
	\draw [->] (I1) -- node[above left]{$\lsh{a^{-1}_*}$} node[below right]{$\cong$} (C2);
	\draw [->] (J1) -- node[above left]{$\lsh{a^{-1}_*}$} node[below right]{$\cong$} (P1);
	\draw [->] (K1) -- node[above left]{$\lsh{a^{-1}_*}$} node[below right]{$\cong$} (Q1);
	\draw [->] (K1) -- node[left]{$\lsh{a}$} node[right]{$\cong$} (L1);
	\draw [->] (U1) -- node[above]{$\lsh{t^{-1}}$} node[below]{$\cong$} (T1);
	\draw [->] (R1) -- node[above]{$\lsh{a}$} node[below]{$\cong$} (M1);
	\draw [->] (S1) -- node[above]{$\lsh{a}$} node[below]{$\cong$} (N1);
	\draw [->] (K2) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (F2);
	\draw [->] (J2) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (E2);
	\draw [->] (I2) -- node[above]{$\lsh{t_{**}}$} node[below]{$\cong$} (D2);
	\draw [->] (H2) -- node[above]{$\lsh{t_{**}}$} node[below]{$\cong$} (C2);
	\draw [->] (G2) -- node[above left]{$\lsh{t_*}$} node[below right]{$\cong$} (H1);
	\draw [->] (F1) -- node[above left]{$\lsh{t_*}$} node[below right]{$\cong$} (G1);
	\draw [->] (P2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (K2);
	\draw [->] (O2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (J2);
	\draw [->] (N2) -- node[above]{$\lsh{(\varepsilon^*)_{**}}$} (I2);
	\draw [->] (M2) -- node[above]{$\lsh{(\varepsilon^*)_{**}}$} (H2);
	\draw [->] (L2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (G2);
	\draw [->] (E1) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (F1);
	\draw [->] (A2) -- node[above left]{$\lsh{(1 \odot \varepsilon)^*}$} (B2);
	\draw [->] (A2) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (E1);
	\draw [->] (B2) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (F1);
	\draw [->] (R) -- node[above]{$\lsh{r^*}$} node[below]{$\cong$} (A2);
	\draw [->] (R) -- node[above right]{$\lsh{\overline{r}_*}$} node[below left]{$\cong$} (E1);
	\draw [->] (T1) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (L);
	\draw [->] (W1) -- node[above]{$\lsh{t^{-1}}$} node[below]{$\cong$} (M);
	\draw [->] (Z1) -- node[above]{$\lsh{t^{-1}}$} node[below]{$\cong$} (N);
	\draw [->] (V1) -- node[above]{$\lsh{t^{-1}}$} node[below]{$\cong$} (W1);
	\draw [->] (O1) -- node[above]{$\lsh{t^{-1}}$} node[below]{$\cong$} (Z1);
	\draw [->] (B2) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (G);
	\draw [->] (T1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (W1);

	\node at (barycentric cs:R=1,A2=2,E1=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
	\node at (barycentric cs:S=1,L2=1,M2=2){Lemma \ref{lem:hom_unit_iso_compatibility_with_a}};
	\node at (barycentric cs:O1=1,Z1=2,D1=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
	\node at (barycentric cs:C1=1,S1=2,N1=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_a}};
	\node at (barycentric cs:J=1,U1=1.5){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:G2=1,I1=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:Q1=1,M1=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:U1=1,W1=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:T1=1,M=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:E=1,F=1,G=1,B2=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:B2=1,G1=1){Lemma \ref{lem:pentagon_a_and_t_1}};
\end{tikzpicture}


==> diagram_cotrace_of_mate.tex <==
\begin{tikzpicture}[xscale=5.5, yscale=2.75]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1.0}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xe}{\Xd+1.0}
	\newcommand{\Xf}{\Xe+1.0}
	\newcommand{\Xg}{\Xf+1.0}
	\newcommand{\Xh}{\Xg+1.0}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}
	\newcommand{\Yf}{\Ye+1.0}
	\newcommand{\Yg}{\Yf+1.0}
	\newcommand{\Yh}{\Yg+1.0}
	\newcommand{\Yi}{\Yh+1.0}
	\newcommand{\Yj}{\Yi+1.0}

	\node(A) at (\Xa, \Yj){$\lsh{Q}$};
	\node(B) at (\Xb, \Yj){$\lsh{Q \triangleleft U_S}$};
	\node(C) at (\Xc, \Yj){$\lsh{Q \triangleleft M^*M}$};
	\node(D) at (\Xd, \Yj){$\lsh{(Q \triangleleft M^*) \triangleleft M}$};
	\node(E) at (\Xd, \Yi){$\lsh{((U_S \triangleright Q) \triangleleft M^*) \triangleleft M}$};
	\node(F) at (\Xd, \Yh){$\lsh{((M^*M \triangleright Q) \triangleleft M^*) \triangleleft M}$};
	\node(G) at (\Xd, \Yg){$\lsh{((M^* \triangleright (M \triangleright Q)) \triangleleft M^*) \triangleleft M}$};
	\node(H) at (\Xd, \Yf){$\lsh{((M^* \triangleright (P \triangleleft M)) \triangleleft M^*) \triangleleft M}$};
	\node(I) at (\Xe, \Ye){$\lsh{(M^* \triangleright ((P \triangleleft M) \triangleleft M^*)) \triangleleft M}$};
	\node(J) at (\Xf, \Ye){$\lsh{(M^* \triangleright (P \triangleleft MM^*)) \triangleleft M}$};
	\node(K) at (\Xg, \Ye){$\lsh{(M^* \triangleright (P \triangleleft U_R)) \triangleleft M}$};
	\node(L) at (\Xh, \Ye){$\lsh{(M^* \triangleright P) \triangleleft M}$};
	\node(M) at (\Xh, \Yd){$\lsh{M \triangleright (M^* \triangleright P)}$};
	\node(N) at (\Xh, \Yc){$\lsh{MM^* \triangleright P}$};
	\node(O) at (\Xh, \Yb){$\lsh{U_R \triangleright P}$};
	\node(P) at (\Xh, \Ya){$\lsh{P}$};
	\node(Q) at (\Xa, \Yi){$\lsh{U_S \triangleright Q}$};
	\node(R) at (\Xa, \Yh){$\lsh{M^*M \triangleright Q}$};
	\node(S) at (\Xa, \Yg){$\lsh{M^* \triangleright (M \triangleright Q)}$};
	\node(T) at (\Xa, \Ye){$\lsh{M^* \triangleright (P \triangleleft M)}$};
	\node(U) at (\Xa, \Yd){$\lsh{(P \triangleleft M) \triangleleft M^*}$};
	\node(V) at (\Xb, \Yc){$\lsh{(P \triangleleft M) \triangleleft U_SM^*}$};
	\node(W) at (\Xc, \Yc){$\lsh{(P \triangleleft M) \triangleleft M^*MM^*}$};
	\node(Z) at (\Xc, \Yb){$\lsh{(P \triangleleft M) \triangleleft M^*U_R}$};
	\node(A1) at (\Xd, \Yb){$\lsh{((P \triangleleft M) \triangleleft M^*) \triangleleft U_R}$};
	\node(B1) at (\Xd, \Ya){$\lsh{(P \triangleleft M) \triangleleft M^*}$};
	\node(C1) at (\Xf, \Ya){$\lsh{P \triangleleft MM^*}$};
	\node(D1) at (\Xg, \Ya){$\lsh{P \triangleleft U_R}$};

	\node(C2) at (\Xb, \Ye){$\lsh{M^* \triangleright ((P \triangleleft M) \triangleleft U_S)}$};
	\node(V1) at (\Xc, \Ye){$\lsh{M^* \triangleright ((P \triangleleft M) \triangleleft M^*M)}$};
	\node(W1) at (\Xd, \Ye){$\lsh{M^* \triangleright (((P \triangleleft M) \triangleleft M^*) \triangleleft M)}$};
	\node(E2) at (\Xb, \Yd){$\lsh{((P \triangleleft M) \triangleleft U_S) \triangleleft M^*}$};
	\node(D2) at (\Xc, \Yd){$\lsh{((P \triangleleft M) \triangleleft M^*M) \triangleleft M^*}$};
	\node(Z1) at (\Xd, \Yd){$\lsh{(((P \triangleleft M) \triangleleft M^*) \triangleleft M) \triangleleft M^*}$};
	\node(M1) at (\Xe, \Yd){$\lsh{M \triangleright (M^* \triangleright ((P \triangleleft M) \triangleleft M^*))}$};
	\node(Q1) at (\Xf, \Yd){$\lsh{M \triangleright (M^* \triangleright (P \triangleleft MM^*))}$};
	\node(N1) at (\Xg, \Yd){$\lsh{M \triangleright (M^* \triangleright (P \triangleleft U_R))}$};
	\node(L1) at (\Xe, \Yc){$\lsh{MM^* \triangleright ((P \triangleleft M) \triangleleft M^*)}$};
	\node(R1) at (\Xf, \Yc){$\lsh{MM^* \triangleright (P \triangleleft MM^*)}$};
	\node(O1) at (\Xg, \Yc){$\lsh{MM^* \triangleright (P \triangleleft U_R)}$};
	\node(K1) at (\Xe, \Yb){$\lsh{U_R \triangleright ((P \triangleleft M) \triangleleft M^*)}$};
	\node(S1) at (\Xf, \Yb){$\lsh{U_R \triangleright (P \triangleleft MM^*)}$};
	\node(P1) at (\Xg, \Yb){$\lsh{U_R \triangleright (P \triangleleft U_R)}$};
	\node(A2) at (\Xd, \Yc){$\lsh{((P \triangleleft M) \triangleleft M^*) \triangleleft MM^*}$};
	\node(I1) at (\Xb, \Yi){$\lsh{(U_S \triangleright Q) \triangleleft U_S}$};
	\node(G1) at (\Xb, \Yh){$\lsh{(M^*M \triangleright Q) \triangleleft U_S}$};
	\node(E1) at (\Xb, \Yg){$\lsh{(M^* \triangleright (M \triangleright Q)) \triangleleft U_S}$};
	\node(T1) at (\Xb, \Yf){$\lsh{(M^* \triangleright (P \triangleleft M)) \triangleleft U_S}$};
	\node(J1) at (\Xc, \Yi){$\lsh{(U_S \triangleright Q) \triangleleft M^*M}$};
	\node(H1) at (\Xc, \Yh){$\lsh{(M^*M \triangleright Q) \triangleleft M^*M}$};
	\node(F1) at (\Xc, \Yg){$\lsh{(M^* \triangleright (M \triangleright Q)) \triangleleft M^*M}$};
	\node(U1) at (\Xc, \Yf){$\lsh{(M^* \triangleright (P \triangleleft M)) \triangleleft M^*M}$};


	\draw [->] (A) -- node[above]{$\lsh{\overline{l}}$} node[below]{$\cong$} (B);
	\draw [->] (B) -- node[above]{$\lsh{\varepsilon^*}$} (C);
	\draw [->] (C) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (D);
	\draw [->] (D) -- node[right]{$\lsh{\overline{r}_{**}}$} node[left]{$\cong$} (E);
	\draw [->] (E) -- node[right]{$\lsh{(\varepsilon^*)_{**}}$} (F);
	\draw [->] (F) -- node[right]{$\lsh{t_{**}}$} node[left]{$\cong$} (G);
	\draw [->] (G) -- node[right]{$\lsh{f_{***}}$} (H);
	\draw [->] (H) -- node[above right]{$\lsh{a_*}$} node[below left]{$\cong$} (I);
	\draw [->] (I) -- node[above]{$\lsh{t^{-1}_{**}}$} node[below]{$\cong$} (J);
	\draw [->] (J) -- node[above]{$\lsh{(\eta^*)_{**}}$} (K);
	\draw [->] (K) -- node[above]{$\lsh{\overline{l}^{-1}_{**}}$} node[below]{$\cong$} (L);
	\draw [->] (L) -- node[right]{$\theta$} node[left]{$\cong$} (M);
	\draw [->] (M) -- node[right]{$\lsh{t^{-1}}$} node[left]{$\cong$} (N);
	\draw [->] (N) -- node[right]{$\lsh{\eta^*}$} (O);
	\draw [->] (O) -- node[right]{$\lsh{\overline{r}^{-1}}$} node[left]{$\cong$} (P);
	\draw [->] (A) -- node[left]{$\lsh{\overline{r}}$} node[right]{$\cong$} (Q);
	\draw [->] (Q) -- node[left]{$\lsh{\varepsilon^*}$} (R);
	\draw [->] (R) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (S);
	\draw [->] (S) -- node[left]{$\lsh{f_*}$} (T);
	\draw [->] (T) -- node[left]{$\theta$} node[right]{$\cong$} (U);
	\draw [->] (U) to [in=180, out=270] node[below left]{$\id$} node[above right]{$\cong$} (B1);
	\draw [->] (B1) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (C1);
	\draw [->] (C1) -- node[below]{$\lsh{\eta^*}$} (D1);
	\draw [->] (D1) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (P);

	\draw [->] (U) -- node[below left]{$\lsh{l^*}$} node[above right]{$\cong$} (V);
	\draw [->] (V) -- node[below]{$\lsh{(\varepsilon \odot 1)^*}$} (W);
	\draw [->] (W) -- node[left]{$\lsh{(1 \odot \eta)^*}$} (Z);
	\draw [->] (Z) -- node[below left]{$\lsh{(r^{-1})^*}$} node[above right]{$\cong$} (B1);

	\draw [->] (Q) -- node[above]{$\lsh{\overline{l}}$} node[below]{$\cong$} (I1);
	\draw [->] (R) -- node[above]{$\lsh{\overline{l}}$} node[below]{$\cong$} (G1);
	\draw [->] (S) -- node[above]{$\lsh{\overline{l}}$} node[below]{$\cong$} (E1);
	\draw [->] (T) -- node[above left]{$\lsh{\overline{l}}$} node[below right]{$\cong$} (T1);
	\draw [->] (T) -- node[above]{$\lsh{\overline{l}_*}$} node[below]{$\cong$} (C2);
	\draw [->] (U) -- node[above]{$\lsh{\overline{l}_*}$} node[below]{$\cong$} (E2);
	\draw [->] (I1) -- node[above]{$\lsh{\varepsilon^*}$} (J1);
	\draw [->] (G1) -- node[above]{$\lsh{\varepsilon^*}$} (H1);
	\draw [->] (E1) -- node[above]{$\lsh{\varepsilon^*}$} (F1);
	\draw [->] (T1) -- node[above]{$\lsh{\varepsilon^*}$} (U1);
	\draw [->] (C2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (V1);
	\draw [->] (E2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (D2);
	\draw [->] (J1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (E);
	\draw [->] (H1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (F);
	\draw [->] (F1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (G);
	\draw [->] (U1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (H);
	\draw [->] (V1) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (W1);
	\draw [->] (D2) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (Z1);
	\draw [->] (W) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (A2);
	\draw [->] (Z) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (A1);
	\draw [->] (M1) -- node[above]{$\lsh{t^{-1}_{**}}$} node[below]{$\cong$} (Q1);
	\draw [->] (L1) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (R1);
	\draw [->] (K1) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (S1);
	\draw [->] (Q1) -- node[above]{$\lsh{(\eta^*)_{**}}$} (N1);
	\draw [->] (R1) -- node[above]{$\lsh{(\eta^*)_*}$} (O1);
	\draw [->] (S1) -- node[above]{$\lsh{(\eta^*)_*}$} (P1);
	\draw [->] (N1) -- node[above]{$\lsh{\overline{l}^{-1}_{**}}$} node[below]{$\cong$} (M);
	\draw [->] (O1) -- node[above]{$\lsh{\overline{l}^{-1}_*}$} node[below]{$\cong$} (N);
	\draw [->] (P1) -- node[above]{$\lsh{\overline{l}^{-1}_*}$} node[below]{$\cong$} (O);
	\draw [->] (W1) -- node[above]{$\lsh{a^{-1}}$} node[below]{$\cong$} (I);
	\draw [->] (A2) -- node[above]{$\theta$} node[below]{$\cong$} (L1);
	\draw [->] (A1) -- node[above]{$\theta$} node[below]{$\cong$} (K1);

	\draw [->] (B) -- node[left]{$\lsh{\overline{r}_*}$} node[right]{$\cong$} (I1);
	\draw [->] (C) -- node[left]{$\lsh{\overline{r}_*}$} node[right]{$\cong$} (J1);
	\draw [->] (I1) -- node[left]{$\lsh{(\varepsilon^*)_*}$} (G1);
	\draw [->] (J1) -- node[left]{$\lsh{(\varepsilon^*)_*}$} (H1);
	\draw [->] (G1) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (E1);
	\draw [->] (H1) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (F1);
	\draw [->] (E1) -- node[right]{$\lsh{f_{**}}$} (T1);
	\draw [->] (F1) -- node[right]{$\lsh{f_{**}}$} (U1);
	\draw [->] (T1) -- node[left]{$\lsh{a}$} node[right]{$\cong$} (C2);
	\draw [->] (U1) -- node[left]{$\lsh{a}$} node[right]{$\cong$} (V1);
	\draw [->] (C2) -- node[left]{$\theta$} node[right]{$\cong$} (E2);
	\draw [->] (V1) -- node[left]{$\theta$} node[right]{$\cong$} (D2);
	\draw [->] (W1) -- node[left]{$\theta$} node[right]{$\cong$} (Z1);
	\draw [->] (I) -- node[left]{$\theta$} node[right]{$\cong$} (M1);
	\draw [->] (J) -- node[left]{$\theta$} node[right]{$\cong$} (Q1);
	\draw [->] (K) -- node[left]{$\theta$} node[right]{$\cong$} (N1);
	\draw [->] (E2) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (V);
	\draw [->] (D2) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (W);
	\draw [->] (Z1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (A2);
	\draw [->] (M1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (L1);
	\draw [->] (Q1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (R1);
	\draw [->] (N1) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (O1);
	\draw [->] (A2) -- node[left]{$\lsh{\eta^*}$} (A1);
	\draw [->] (L1) -- node[left]{$\lsh{\eta^*}$} (K1);
	\draw [->] (R1) -- node[left]{$\lsh{\eta^*}$} (S1);
	\draw [->] (O1) -- node[left]{$\lsh{\eta^*}$} (P1);
	\draw [->] (K1) -- node[below right]{$\lsh{\overline{r}^{-1}}$} node[above left]{$\cong$} (B1);
	\draw [->] (S1) -- node[left]{$\lsh{\overline{r}^{-1}}$} node[right]{$\cong$} (C1);
	\draw [->] (P1) -- node[left]{$\lsh{\overline{r}^{-1}}$} node[right]{$\cong$} (D1);
	\draw [->] (A1) -- node[left]{$\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (B1);

	\node at (barycentric cs:W1=1,M1=1){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:B1=1,K1=1,A1=1.5){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:U1=1,V1=1,H=3,W1=3){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:V=1,Z=1,W=-0.5){Definition \ref{defn:dual_pair_bicat}};
	\node at (barycentric cs:D2=1,A2=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:U=1,V=1,E2=1.5){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
	\node at (barycentric cs:T=1,T1=1,C2=1.5){Lemma \ref{lem:hom_unit_iso_compatibility_with_a}};
	\node at (barycentric cs:Z=1,B1=1,A1=1.5){Lemma \ref{lem:hom_unit_iso_compatibility_with_t_2}};
\end{tikzpicture}


==> diagram_cotrace_with_unit.tex <==
\begin{tikzpicture}[xscale=3.25, yscale=2.25]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1.0}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xe}{\Xd+1.0}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}

	\node(A) at (\Xa, \Yd){$\lsh{Q}$};
	\node(B) at (\Xb, \Yd){$\lsh{U_R \triangleright Q}$};
	\node(C) at (\Xc, \Ye){$\lsh{(U_R \odot U_R) \triangleright Q}$};
	\node(D) at (\Xd, \Yd){$\lsh{U_R \triangleright (U_R \triangleright Q)}$};
	\node(E) at (\Xe, \Yc){$\lsh{U_R \triangleright (P \triangleleft U_R)}$};
	\node(F) at (\Xd, \Yb){$\lsh{(P \triangleleft U_R) \triangleleft U_R}$};
	\node(G) at (\Xc, \Ya){$\lsh{P \triangleleft (U_R \odot U_R)}$};
	\node(H) at (\Xb, \Yb){$\lsh{P \triangleleft U_R}$};
	\node(I) at (\Xa, \Yb){$\lsh{P}$};
	\node(J) at (\Xc, \Yc){$\lsh{P \triangleleft U_R}$};

	\node at (barycentric cs:D=1,J=1){\small Lemma \ref{lem:hom_unit_isomorphisms}};
	\node at (barycentric cs:F=1,J=1){\small Definition \ref{defn:coshadow}};

	\draw [->] (A) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (B);
	\draw [->] (B) -- node[above left]{$\lsh{r^*}$} node[below right]{$\cong$} (C);
	\draw [->] (C) -- node[above right]{$\lsh{t}$} node[below left]{$\cong$} (D);
	\draw [->] (D) -- node[above right]{$\lsh{f_*}$} (E);
	\draw [->] (E) -- node[below right]{$\lsh{\theta}$} node[above left ]{$\cong$} (F);
	\draw [->] (F) -- node[below right]{$\lsh{t^{-1}}$} node[above left]{$\cong$} (G);
	\draw [->] (G) -- node[below left]{$\lsh{(l^{-1})^*}$} node[above right]{$\cong$} (H);
	\draw [->] (H) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (I);
	\draw [->] (B) -- node[below]{$\lsh{\overline{r}_*} = \lsh{\overline{r}}$} node[above]{$\cong$} (D);
	\draw [->] (F) -- node[above]{$\lsh{\overline{l}^{-1}} = \lsh{(\overline{l}_*)^{-1}}$} node[below]{$\cong$} (H);
	\draw [->] (B) -- node[below left]{$\lsh{f}$} (J);
	\draw [->] (J) -- node[above left]{$1$} (H);
	\draw [->] (J) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (E);

	\node at (barycentric cs:B=1,C=1,D=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
	\node at (barycentric cs:F=1,G=1,H=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
\end{tikzpicture}


==> diagram_cyclicity.tex <==
\begin{tikzpicture}[xscale=6, yscale=3]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1.0}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xcc}{\Xc+0.5}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xdd}{\Xd+0.5}
	\newcommand{\Xe}{\Xd+1.0}
	\newcommand{\Xf}{\Xe+1.0}
	\newcommand{\Xg}{\Xf+1.0}
	\newcommand{\Xh}{\Xg+1.05}
	\newcommand{\Xj}{\Xh+1.0}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}
	\newcommand{\Yee}{\Ye+0.6}
	\newcommand{\Yf}{\Ye+1.0}
	\newcommand{\Yff}{\Yf+0.4}
	\newcommand{\Yg}{\Yf+1.0}
	\newcommand{\Yh}{\Yg+1.0}
	\newcommand{\Yi}{\Yh+1.0}

	\node(A1) at (\Xa, \Yi){$\lsh{Q_1 \triangleleft Q_2}$};
	\node(B1) at (\Xb, \Yi){$\lsh{U_S \triangleright (Q_1 \triangleleft Q_2)}$};
	\node(C1) at (\Xc, \Yi){$\lsh{M^*M \triangleright (Q_1 \triangleleft Q_2)}$};
	\node(D1) at (\Xd, \Yi){$\lsh{M^* \triangleright (M \triangleright (Q_1 \triangleleft Q_2))}$};
	\node(E1) at (\Xe, \Yi){$\lsh{M^* \triangleright ((M \triangleright Q_1) \triangleleft Q_2)}$};
	\node(F1) at (\Xf, \Yi){$\lsh{M^* \triangleright ((P_1 \triangleleft N) \triangleleft Q_2)}$};
	\node(G1) at (\Xg, \Yi){$\lsh{M^* \triangleright (P_1 \triangleleft NQ_2)}$};
	\node(H1) at (\Xh, \Yh){$\lsh{M^* \triangleright (P_1 \triangleleft NQ_2)}$};
	\node(I1) at (\Xh, \Yg){$\lsh{M^* \triangleright (P_1 \triangleleft P_2M)}$};
	\node(J1) at (\Xh, \Yf){$\lsh{M^* \triangleright ((P_1 \triangleleft P_2) \triangleleft M)}$};
	\node(K1) at (\Xj, \Yd){$\lsh{((P_1 \triangleleft P_2) \triangleleft M) \triangleleft M^*}$};
	\node(L1) at (\Xj, \Yc){$\lsh{(P_1 \triangleleft P_2) \triangleleft MM^*}$};
	\node(M1) at (\Xj, \Yb){$\lsh{(P_1 \triangleleft P_2) \triangleleft U_R}$};
	\node(N1) at (\Xj, \Ya){$\lsh{P_1 \triangleleft P_2}$};
	\node(P1) at (\Xa, \Yh){$\lsh{Q_1 \triangleleft N^*NQ_2}$};
	\node(W1) at (\Xb, \Yh){$\lsh{U_S \triangleright (Q_1 \triangleleft N^*NQ_2)}$};
	\node(Z1) at (\Xc, \Yh){$\lsh{M^*M \triangleright (Q_1 \triangleleft N^*NQ_2)}$};
	\node(A2) at (\Xd, \Yh){$\lsh{M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*NQ_2))}$};
	\node(B2) at (\Xe, \Yh){$\lsh{M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*NQ_2)}$};
	\node(C2) at (\Xf, \Yh){$\lsh{M^* \triangleright ((P_1 \triangleleft N) \triangleleft N^*NQ_2)}$};
	\node(D2) at (\Xg, \Yh){$\lsh{M^* \triangleright (P_1 \triangleleft NN^*NQ_2)}$};
	\node(Q1) at (\Xa, \Yg){$\lsh{Q_1 \triangleleft N^*P_2M}$};
	\node(E2) at (\Xb, \Yg){$\lsh{U_S \triangleright (Q_1 \triangleleft N^*P_2M)}$};
	\node(F2) at (\Xc, \Yg){$\lsh{M^*M \triangleright (Q_1 \triangleleft N^*P_2M)}$};
	\node(G2) at (\Xd, \Yg){$\lsh{M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2M))}$};
	\node(H2) at (\Xe, \Yg){$\lsh{M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2M)}$};
	\node(I2) at (\Xf, \Yg){$\lsh{M^* \triangleright ((P_1 \triangleleft N) \triangleleft N^*P_2M)}$};
	\node(J2) at (\Xg, \Yg){$\lsh{M^* \triangleright (P_1 \triangleleft NN^*P_2M)}$};
	\node(R1) at (\Xa, \Yf){$\lsh{(Q_1 \triangleleft N^*P_2) \triangleleft M}$};
	\node(K2) at (\Xb, \Yf){$\lsh{U_S \triangleright ((Q_1 \triangleleft N^*P_2) \triangleleft M)}$};
	\node(L2) at (\Xc, \Yf){$\lsh{M^*M \triangleright ((Q_1 \triangleleft N^*P_2) \triangleleft M)}$};
	\node(M2) at (\Xe, \Yf){$\lsh{M^* \triangleright (((M \triangleright Q_1) \triangleleft N^*P_2) \triangleleft M)}$};
	\node(N2) at (\Xf, \Yf){$\lsh{M^* \triangleright (((P_1 \triangleleft N) \triangleleft N^*P_2) \triangleleft M)}$};
	\node(O2) at (\Xg, \Yf){$\lsh{M^* \triangleright ((P_1 \triangleleft NN^*P_2) \triangleleft M)}$};
	\node(P2) at (\Xb, \Ye){$\lsh{(U_S \triangleright (Q_1 \triangleleft N^*P_2)) \triangleleft M}$};
	\node(Q2) at (\Xc, \Ye){$\lsh{(M^*M \triangleright (Q_1 \triangleleft N^*P_2)) \triangleleft M}$};
	\node(R2) at (\Xd, \Ye){$\lsh{(M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2))) \triangleleft M}$};
	\node(S2) at (\Xe, \Ye){$\lsh{(M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2)) \triangleleft M}$};
	\node(T2) at (\Xf, \Ye){$\lsh{(M^* \triangleright ((P_1 \triangleleft N) \triangleleft N^*P_2)) \triangleleft M}$};
	\node(U2) at (\Xg, \Ye){$\lsh{(M^* \triangleright (P_1 \triangleleft NN^*P_2)) \triangleleft M}$};
	\node(V2) at (\Xh, \Ye){$\lsh{(M^* \triangleright (P_1 \triangleleft P_2)) \triangleleft M}$};
	\node(C3) at (\Xb, \Yd){$\lsh{M \triangleright (U_S \triangleright (Q_1 \triangleleft N^*P_2))}$};
	\node(D3) at (\Xc, \Yd){$\lsh{M \triangleright (M^*M \triangleright (Q_1 \triangleleft N^*P_2))}$};
	\node(E3) at (\Xd, \Yd){$\lsh{M \triangleright (M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2)))}$};
	\node(F3) at (\Xe, \Yd){$\lsh{M \triangleright (M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2))}$};
	\node(G3) at (\Xf, \Yd){$\lsh{M \triangleright (M^* \triangleright ((P_1 \triangleleft N) \triangleleft N^*P_2))}$};
	\node(H3) at (\Xg, \Yd){$\lsh{M \triangleright (M^* \triangleright (P_1 \triangleleft NN^*P_2))}$};
	\node(I3) at (\Xh, \Yd){$\lsh{M \triangleright (M^* \triangleright (P_1 \triangleleft P_2))}$};
	\node(A4) at (\Xa, \Yc){$\lsh{M \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(J3) at (\Xb, \Yc){$\lsh{MU_S \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(K3) at (\Xc, \Yc){$\lsh{MM^*M \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(L3) at (\Xd, \Yc){$\lsh{MM^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2))}$};
	\node(M3) at (\Xe, \Yc){$\lsh{MM^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2)}$};
	\node(N3) at (\Xf, \Yc){$\lsh{MM^* \triangleright ((P_1 \triangleleft N) \triangleleft N^*P_2)}$};
	\node(O3) at (\Xg, \Yc){$\lsh{MM^* \triangleright (P_1 \triangleleft NN^*P_2)}$};
	\node(P3) at (\Xh, \Yc){$\lsh{MM^* \triangleright (P_1 \triangleleft P_2)}$};
	\node(W3) at (\Xb, \Yb){$\lsh{M \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(Q3) at (\Xc, \Yb){$\lsh{U_RM \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(R3) at (\Xd, \Yb){$\lsh{U_R \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2))}$};
	\node(S3) at (\Xe, \Yb){$\lsh{U_R \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2)}$};
	\node(T3) at (\Xf, \Yb){$\lsh{U_R \triangleright ((P_1 \triangleleft N) \triangleleft N^*P_2)}$};
	\node(U3) at (\Xg, \Yb){$\lsh{U_R \triangleright (P_1 \triangleleft NN^*P_2)}$};
	\node(V3) at (\Xh, \Yb){$\lsh{U_R \triangleright (P_1 \triangleleft P_2)}$};
	\node(B4) at (\Xc, \Ya){$\lsh{M \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(T1) at (\Xe, \Ya){$\lsh{(M \triangleright Q_1) \triangleleft N^*P_2}$};
	\node(U1) at (\Xf, \Ya){$\lsh{(P_1 \triangleleft N) \triangleleft N^*P_2}$};
	\node(V1) at (\Xg, \Ya){$\lsh{P_1 \triangleleft NN^*P_2}$};

	\draw [->] (A1) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (B1);
	\draw [->] (P1) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (W1);
	\draw [->] (Q1) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (E2);
	\draw [->] (R1) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (K2);
	\draw [->] (R1) -- node[below]{$\lsh{\overline{r}_*}$} node[above]{$\cong$} (P2);
	\draw [->] (A4) -- node[above]{$\lsh{\overline{r}_*}$} node[below]{$\cong$} (C3);
	\draw [->] (B1) -- node[above]{$\lsh{\varepsilon^*}$} (C1);
	\draw [->] (W1) -- node[above]{$\lsh{\varepsilon^*}$} (Z1);
	\draw [->] (E2) -- node[above]{$\lsh{\varepsilon^*}$} (F2);
	\draw [->] (K2) -- node[above]{$\lsh{\varepsilon^*}$} (L2);
	\draw [->] (P2) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (Q2);
	\draw [->] (C3) -- node[above]{$\lsh{(\varepsilon^*)_*}$} (D3);
	\draw [->] (J3) -- node[above]{$\lsh{(1 \odot \varepsilon)^*}$} (K3);
	\draw [->] (W3) -- node[above]{$\lsh{l^*}$} (Q3);
	\draw [->] (C1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (D1);
	\draw [->] (Z1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (A2);
	\draw [->] (F2) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (G2);
	\draw [->] (Q2) -- node[below]{$\lsh{t_*}$} node[above]{$\cong$} (R2);
	\draw [->] (D3) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (E3);
	\draw [->] (K3) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (L3);
	\draw [->] (Q3) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (R3);
	\draw [->] (D1) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (E1);
	\draw [->] (A2) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (B2);
	\draw [->] (G2) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (H2);
	\draw [->] (R2) -- node[below]{$\lsh{a^{-1}_{**}}$} node[above]{$\cong$} (S2);
	\draw [->] (E3) -- node[above]{$\lsh{a^{-1}_{**}}$} node[below]{$\cong$} (F3);
	\draw [->] (L3) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (M3);
	\draw [->] (R3) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (S3);
	\draw [->] (B4) -- node[below]{$\lsh{a^{-1}}$} node[above]{$\cong$} (T1);
	\draw [->] (E1) -- node[above]{$\lsh{f_{**}}$} (F1);
	\draw [->] (B2) -- node[above]{$\lsh{f_{**}}$} (C2);
	\draw [->] (H2) -- node[above]{$\lsh{f_{**}}$} (I2);
	\draw [->] (M2) -- node[above]{$\lsh{f_{***}}$} (N2);
	\draw [->] (S2) -- node[above]{$\lsh{f_{***}}$} (T2);
	\draw [->] (F3) -- node[above]{$\lsh{f_{***}}$} (G3);
	\draw [->] (M3) -- node[above]{$\lsh{f_{**}}$} (N3);
	\draw [->] (S3) -- node[above]{$\lsh{f_{**}}$} (T3);
	\draw [->] (T1) -- node[below]{$\lsh{f_*}$} (U1);
	\draw [->] (F1) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (G1);
	\draw [->] (C2) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (D2);
	\draw [->] (I2) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (J2);
	\draw [->] (N2) -- node[above]{$\lsh{t^{-1}_{**}}$} node[below]{$\cong$} (O2);
	\draw [->] (T2) -- node[above]{$\lsh{t^{-1}_{**}}$} node[below]{$\cong$} (U2);
	\draw [->] (G3) -- node[above]{$\lsh{t^{-1}_{**}}$} node[below]{$\cong$} (H3);
	\draw [->] (N3) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (O3);
	\draw [->] (T3) -- node[above]{$\lsh{t^{-1}_*}$} node[below]{$\cong$} (U3);
	\draw [->] (U1) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (V1);
	\draw [->] (D2) -- node[below]{$\lsh{((\eta \odot 1^2)^*)_*}$} (H1);
	\draw [->] (J2) -- node[above]{$\lsh{((\eta \odot 1^2)^*)_*}$} (I1);
	\draw [->] (O2) -- node[above]{$\lsh{((\eta \odot 1)^*)_{**}}$} (J1);
	\draw [->] (U2) -- node[above]{$\lsh{((\eta \odot 1)^*)_{**}}$} (V2);
	\draw [->] (H3) -- node[above]{$\lsh{((\eta \odot 1)^*)_{**}}$} (I3);
	\draw [->] (O3) -- node[above]{$\lsh{((\eta \odot 1)^*)_*}$} (P3);
	\draw [->] (U3) -- node[above]{$\lsh{((\eta \odot 1)^*)_*}$} (V3);
	\draw [->] (V1) -- node[below]{$\lsh{(\eta \odot 1^2)^*}$} (N1);
	\draw [->] (J1) -- node[above right]{$\theta$} node[below left]{$\cong$} (K1);
	\draw [->] (P3) -- node[above]{$\theta$} node[below]{$\cong$} (L1);
	\draw [->] (V3) -- node[above]{$\theta$} node[below]{$\cong$} (M1);

	\draw [double equal sign distance] (A4) -- (W3);
	\draw [double equal sign distance] (W3) -- (B4);
	\draw [double equal sign distance] (G1) -- (H1);

	\draw [->] (A1) -- node[left]{$\lsh{(\varepsilon \odot 1)^*}$} (P1);
	\draw [->] (B1) -- node[left]{$\lsh{((\varepsilon \odot 1)^*)_*}$} (W1);
	\draw [->] (C1) -- node[left]{$\lsh{((\varepsilon \odot 1)^*)_*}$} (Z1);
	\draw [->] (D1) -- node[left]{$\lsh{((\varepsilon \odot 1)^*)_{**}}$} (A2);
	\draw [->] (E1) -- node[left]{$\lsh{((\varepsilon \odot 1)^*)_*}$} (B2);
	\draw [->] (F1) -- node[left]{$\lsh{((\varepsilon \odot 1)^*)_*}$} (C2);
	\draw [->] (G1) -- node[left]{$\lsh{((1 \odot \varepsilon \odot 1)^*)_*}$} (D2);
	\draw [->] (P1) -- node[left]{$\lsh{(1 \odot g)^*}$} (Q1);
	\draw [->] (W1) -- node[left]{$\lsh{((1 \odot g)^*)_*}$} (E2);
	\draw [->] (Z1) -- node[left]{$\lsh{((1 \odot g)^*)_*}$} (F2);
	\draw [->] (A2) -- node[left]{$\lsh{((1 \odot g)^*)_{**}}$} (G2);
	\draw [->] (B2) -- node[left]{$\lsh{((1 \odot g)^*)_*}$} (H2);
	\draw [->] (C2) -- node[left]{$\lsh{((1 \odot g)^*)_*}$} (I2);
	\draw [->] (D2) -- node[left]{$\lsh{((1^2 \odot g)^*)_*}$} (J2);
	\draw [->] (H1) -- node[right]{$\lsh{(g^*)_*}$} (I1);
	\draw [->] (Q1) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (R1);
	\draw [->] (E2) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (K2);
	\draw [->] (F2) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (L2);
	\draw [->] (H2) -- node[right]{$\lsh{t_*}$} node[left]{$\cong$} (M2);
	\draw [->] (I2) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (N2);
	\draw [->] (J2) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (O2);
	\draw [->] (I1) -- node[right]{$\lsh{t_*}$} node[left]{$\cong$} (J1);
	\draw [->] (K2) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (P2);
	\draw [->] (L2) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (Q2);
	\draw [->] (M2) -- node[right]{$\lsh{a^{-1}}$} node[left]{$\cong$} (S2);
	\draw [->] (N2) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (T2);
	\draw [->] (O2) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (U2);
	\draw [->] (J1) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (V2);
	\draw [->] (R1) -- node[left]{$\theta$} node[right]{$\cong$} (A4);
	\draw [->] (P2) -- node[left]{$\theta$} node[right]{$\cong$} (C3);
	\draw [->] (Q2) -- node[left]{$\theta$} node[right]{$\cong$} (D3);
	\draw [->] (R2) -- node[left]{$\theta$} node[right]{$\cong$} (E3);
	\draw [->] (S2) -- node[left]{$\theta$} node[right]{$\cong$} (F3);
	\draw [->] (T2) -- node[left]{$\theta$} node[right]{$\cong$} (G3);
	\draw [->] (U2) -- node[left]{$\theta$} node[right]{$\cong$} (H3);
	\draw [->] (V2) -- node[left]{$\theta$} node[right]{$\cong$} (I3);
	\draw [->] (C3) -- node[right]{$\lsh{t^{-1}}$} node[left]{$\cong$} (J3);
	\draw [->] (D3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (K3);
	\draw [->] (E3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (L3);
	\draw [->] (F3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (M3);
	\draw [->] (G3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (N3);
	\draw [->] (H3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (O3);
	\draw [->] (I3) -- node[left]{$\lsh{t^{-1}}$} node[right]{$\cong$} (P3);
	\draw [->] (K1) -- node[right]{$\lsh{t^{-1}}$} node[left]{$\cong$} (L1);
	\draw [->] (J3) -- node[right]{$\lsh{(r^{-1})^*}$} node[left]{$\cong$} (W3);
	\draw [->] (K3) -- node[left]{$\lsh{(\eta \odot 1)^*}$} (Q3);
	\draw [->] (L3) -- node[left]{$\lsh{\eta^*}$} (R3);
	\draw [->] (M3) -- node[left]{$\lsh{\eta^*}$} (S3);
	\draw [->] (N3) -- node[left]{$\lsh{\eta^*}$} (T3);
	\draw [->] (O3) -- node[left]{$\lsh{\eta^*}$} (U3);
	\draw [->] (P3) -- node[left]{$\lsh{\eta^*}$} (V3);
	\draw [->] (L1) -- node[right]{$\lsh{\eta^*}$} (M1);
	\draw [->] (R3) -- node[below right]{$\lsh{\overline{r}^{-1}}$} node[above left]{$\cong$} (B4);
	\draw [->] (S3) -- node[left]{$\lsh{\overline{r}^{-1}}$} node[right]{$\cong$} (T1);
	\draw [->] (T3) -- node[left]{$\lsh{\overline{r}^{-1}}$} node[right]{$\cong$} (U1);
	\draw [->] (U3) -- node[left]{$\lsh{\overline{r}^{-1}}$} node[right]{$\cong$} (V1);
	\draw [->] (V3) -- node[below left]{$\lsh{\overline{r}^{-1}}$} node[above right]{$\cong$} (N1);
	\draw [->] (M1) -- node[right]{$\lsh{\overline{l}^{-1}}$} node[left]{$\cong$} (N1);

	\node at (barycentric cs:D3=1,L3=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:Q3=1,B4=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t_2}};
	\node at (barycentric cs:Q3=1,J3=1){Definition \ref{defn:dual_pair_bicat}};
	\node at (barycentric cs:A4=1,J3=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_t}};
	\node at (barycentric cs:R1=1,K2=2,P2=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_a}};
	\node at (barycentric cs:I2=1,O2=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:D2=1.5,G1=1,H1=1){Definition \ref{defn:dual_pair_bicat}};
	\node at (barycentric cs:I3=1,L1=1){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:V3=1,M1=2,N1=1){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:L2=1,M2=1){Figure \ref{fig:CD_cotrace_cyclicity_3}};
\end{tikzpicture}


==> diagram_cyclicity_2.tex <==
\begin{tikzpicture}[xscale=3.6, yscale=2.8]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1.0}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xe}{\Xd+1.0}
	\newcommand{\Xf}{\Xe+1.0}
	\newcommand{\Xg}{\Xf+1.0}
	\newcommand{\Xh}{\Xg+1.05}
	\newcommand{\Xj}{\Xh+1.0}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}
	\newcommand{\Yf}{\Ye+1.0}
	\newcommand{\Yg}{\Yf+1.0}
	\newcommand{\Yh}{\Yg+1.0}
	\newcommand{\Yi}{\Yh+1.0}
	\newcommand{\Yj}{\Yi+1.0}

	\node(A) at (\Xd, \Yj){$\lsh{Q_1 \triangleleft Q_2}$};
	\node(B) at (\Xe, \Yi){$\lsh{Q_1 \triangleleft N^*NQ_2}$};
	\node(C) at (\Xf, \Yi){$\lsh{Q_1 \triangleleft N^*P_2M}$};
	\node(D) at (\Xf, \Yh){$\lsh{(Q_1 \triangleleft N^*P_2) \triangleleft M}$};
	\node(E) at (\Xf, \Yg){$\lsh{M \triangleright (Q_1 \triangleleft N^*P_2)}$};
	\node(F) at (\Xf, \Yf){$\lsh{(M \triangleright Q_1) \triangleleft N^*P_2}$};
	\node(G) at (\Xf, \Ye){$\lsh{(P_1 \triangleleft N) \triangleleft N^*P_2}$};
	\node(H) at (\Xg, \Yd){$\lsh{P_1 \triangleleft NN^*P_2}$};
	\node(I) at (\Xh, \Yc){$\lsh{P_1 \triangleleft P_2}$};
	\node(J) at (\Xh, \Yb){$\lsh{P_2 \triangleright P_1}$};
	\node(K) at (\Xc, \Yi){$\lsh{Q_2 \triangleright Q_1}$};
	\node(L) at (\Xb, \Yi){$\lsh{U_R \triangleright (Q_2 \triangleright Q_1)}$};
	\node(M) at (\Xb, \Yh){$\lsh{N^*N \triangleright (Q_2 \triangleright Q_1)}$};
	\node(N) at (\Xb, \Yg){$\lsh{N^* \triangleright (N \triangleright (Q_2 \triangleright Q_1))}$};
	\node(O) at (\Xb, \Yf){$\lsh{N^* \triangleright (NQ_2 \triangleright Q_1)}$};
	\node(P) at (\Xb, \Ye){$\lsh{N^* \triangleright (P_2M \triangleright Q_1)}$};
	\node(Q) at (\Xb, \Yd){$\lsh{N^* \triangleright (P_2 \triangleright (M \triangleright Q_1))}$};
	\node(R) at (\Xb, \Yc){$\lsh{N^* \triangleright (P_2 \triangleright (P_1 \triangleleft N))}$};
	\node(S) at (\Xb, \Yb){$\lsh{N^* \triangleright ((P_2 \triangleright P_1) \triangleleft N)}$};
	\node(T) at (\Xc, \Ya){$\lsh{((P_2 \triangleright P_1) \triangleleft N) \triangleleft N^*}$};
	\node(U) at (\Xe, \Ya){$\lsh{(P_2 \triangleright P_1) \triangleleft NN^*}$};
	\node(V) at (\Xg, \Ya){$\lsh{(P_2 \triangleright P_1) \triangleleft U_S}$};
	\node(W) at (\Xd, \Yh){$\lsh{N^*NQ_2 \triangleright Q_1}$};
	\node(Z) at (\Xd, \Yg){$\lsh{N^*P_2M \triangleright Q_1}$};
	\node(A1) at (\Xd, \Yf){$\lsh{N^*P_2 \triangleright (M \triangleright Q_1)}$};
	\node(B1) at (\Xd, \Ye){$\lsh{N^*P_2 \triangleright (P_1 \triangleleft N)}$};
	\node(C1) at (\Xc, \Yb){$\lsh{(P_2 \triangleright (P_1 \triangleleft N)) \triangleleft N^*}$};
	\node(D1) at (\Xd, \Yc){$\lsh{P_2 \triangleright ((P_1 \triangleleft N) \triangleleft N^*)}$};
	\node(E1) at (\Xe, \Yb){$\lsh{P_2 \triangleright (P_1 \triangleleft NN^*)}$};
	\node(G1) at (\Xe, \Yd){$\lsh{((P_1 \triangleleft N) \triangleleft N^*) \triangleleft P_2}$};
	\node(H1) at (\Xf, \Yc){$\lsh{(P_1 \triangleleft NN^*) \triangleleft P_2}$};
	\node(I1) at (\Xg, \Yc){$\lsh{(P_1 \triangleleft U_S) \triangleleft P_2}$};
	\node(F1) at (\Xg, \Yb){$\lsh{P_2 \triangleright (P_1 \triangleleft U_S)}$};

	\draw [->] (A) -- node[above right]{$\lsh{(\varepsilon \odot 1)^*}$} (B);
	\draw [->] (B) -- node[above](BtoC){} (C); \node at ($(BtoC) + (0, 0.1)$) {$\lsh{(1 \odot g)^*}$};
	\draw [->] (C) -- node[right]{$\lsh{t}$} node[below left]{$\cong$} (D);
	\draw [->] (D) -- node[right]{$\theta$} node[left]{$\cong$} (E);
	\draw [->] (E) -- node[right]{$\lsh{a^{-1}}$} node[left]{$\cong$} (F);
	\draw [->] (F) -- node[above right]{$\lsh{f_*}$} (G);
	\draw [->] (G) -- node[above right]{$\lsh{t^{-1}}$} node[below left]{$\cong$} (H);
	\draw [->] (H) -- node[above right]{$\lsh{(\eta \odot 1)^*}$} (I);
	\draw [->] (J) -- node[right]{$\theta$} node[left]{$\cong$} (I);
	\draw [->] (A) -- node[above left]{$\theta$} node[below right]{$\cong$} (K);
	\draw [->] (K) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (L);
	\draw [->] (L) -- node[left]{$\lsh{\varepsilon^*}$} (M);
	\draw [->] (M) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (N);
	\draw [->] (N) -- node[left]{$\lsh{t^{-1}_*}$} node[right]{$\cong$} (O);
	\draw [->] (O) -- node[left]{$\lsh{(g^*)_*}$} (P);
	\draw [->] (P) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (Q);
	\draw [->] (Q) -- node[left]{$\lsh{f_{**}}$} (R);
	\draw [->] (R) -- node[left]{$\lsh{a^{-1}_*}$} node[right]{$\cong$} (S);
	\draw [->] (S) -- node[below left]{$\theta$} node[above right]{$\cong$} (T);
	\draw [->] (T) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (U);
	\draw [->] (U) -- node[below]{$\lsh{\eta^*}$} (V);
	\draw [->] (V) -- node[below right]{$\lsh{\overline{l}^{-1}}$} node[above left]{$\cong$} (J);
	\draw [->] (B) -- node[above left]{$\theta$} node[below right]{$\cong$} (W);
	\draw [->] (K) -- node[above right]{$\lsh{(\varepsilon \odot 1)^*}$} (W);
	\draw [->] (W) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (M);
	\draw [->] (W) -- node[right,pos=0.3]{$\lsh{(1 \odot g)^*}$} (Z);
	\draw [->] (W) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (O);
	\draw [->] (Z) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (P);
	\draw [->] (C) -- node[above left]{$\theta$} node[below right]{$\cong$} (Z);
	\draw [->] (Z) -- node[left]{$\lsh{t}$} node[right]{$\cong$} (A1);
	\draw [->] (A1) -- node[above]{$\theta$} node[below]{$\cong$} (F);
	\draw [->] (A1) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (Q);
	\draw [->] (B1) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (R);
	\draw [->] (C1) -- node[above left]{$\lsh{a}$} node[below right]{$\cong$} (D1);
	\draw [->] (A1) -- node[right]{$\lsh{f_*}$} (B1);
	\draw [->] (B1) -- node[above]{$\theta$} node[below]{$\cong$} (G);
	\draw [->] (R) -- node[above right]{$\theta$} node[below left]{$\cong$} (C1);
	\draw [->] (D1) -- node[above left]{$\theta$} node[below right]{$\cong$} (G1);
	\draw [->] (G) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (G1);
	\draw [->] (G1) -- node[above right]{$\lsh{t^{-1}_*}$} node[below left]{$\cong$} (H1);
	\draw [->] (D1) -- node[above right]{$\lsh{t^{-1}_*}$} node[below left]{$\cong$} (E1);
	\draw [->] (C1) -- node[left]{$\lsh{a^{-1}_*}$} node[right]{$\cong$} (T);
	\draw [->] (E1) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (U);
	\draw [->] (H) -- node[above left]{$\lsh{t}$} node[below right]{$\cong$} (H1);
	\draw [->] (E1) -- node[above left]{$\theta$} node[below right]{$\cong$} (H1);
	\draw [->] (H1) -- node[below]{$\lsh{(\eta^*)_*}$} (I1);
	\draw [->] (I1) -- node[below]{$\lsh{\overline{l}^{-1}_*}$} node[above]{$\cong$} (I);
	\draw [->] (F1) -- node[left]{$\theta$} node[right]{$\cong$} (I1);
	\draw [->] (F1) -- node[above]{$\lsh{\overline{l}^{-1}_*}$} node[below]{$\cong$} (J);
	\draw [->] (E1) -- node[above]{$\lsh{(\eta^*)_*}$} (F1);
	\draw [->] (F1) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (V);

	\node at (barycentric cs:L=1,K=1,M=1,W=1)[align=center]{Lemma \ref{lem:hom_unit_iso_compatibility_with_t_2} \\ and naturality of $t$};
	\node at (barycentric cs:M=2,N=2,W=1,Z=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:Q=1,Z=1){Lemma \ref{lem:pentagon_a_and_t_1}};
	\node at (barycentric cs:Z=1,E=1){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:T=1,E1=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:B1=1,D1=1){Definition \ref{defn:coshadow}};
	\node at (barycentric cs:F1=1.5,J=1.5,V=1){Lemma \ref{lem:hom_unit_iso_compatibility_with_a}};
	\node at (barycentric cs:H=1,I1=1.5)[align=center]{Lemma \ref{lem:hom_unit_iso_compatibility_with_t} \\ and naturality of $t$};
\end{tikzpicture}


==> diagram_cyclicity_3.tex <==
\begin{tikzpicture}[xscale=3.5, yscale=2]
	\node(F2) at (0, 4){$\lsh{M^*M \triangleright (Q_1 \triangleleft N^*P_2M)}$};
	\node(G2) at (2, 4){$\lsh{M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2M))}$};
	\node(H2) at (4, 4){$\lsh{M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2M)}$};
	\node(L2) at (0, 2){$\lsh{M^*M \triangleright ((Q_1 \triangleleft N^*P_2) \triangleleft M)}$};
	\node(M2) at (4, 2){$\lsh{M^* \triangleright (((M \triangleright Q_1) \triangleleft N^*P_2) \triangleleft M)}$};
	\node(Q2) at (0, 0){$\lsh{(M^*M \triangleright (Q_1 \triangleleft N^*P_2)) \triangleleft M}$};
	\node(R2) at (2, 0){$\lsh{(M^* \triangleright (M \triangleright (Q_1 \triangleleft N^*P_2))) \triangleleft M}$};
	\node(S2) at (4, 0){$\lsh{(M^* \triangleright ((M \triangleright Q_1) \triangleleft N^*P_2)) \triangleleft M}$};
	\node(W2) at (1, 3){$\lsh{(M^*M \triangleright Q_1) \triangleleft N^*P_2M}$};
	\node(Z2) at (3, 3){$\lsh{(M^* \triangleright (M \triangleright Q_1)) \triangleleft N^*P_2M}$};
	\node(A3) at (1, 1){$\lsh{((M^*M \triangleright Q_1) \triangleleft N^*P_2) \triangleleft M}$};
	\node(B3) at (3, 1){$\lsh{((M^* \triangleright (M \triangleright Q_1)) \triangleleft N^*P_2) \triangleleft M}$};

	\draw [->] (F2) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (G2);
	\draw [->] (G2) -- node[above]{$\lsh{a^{-1}_*}$} node[below]{$\cong$} (H2);
	\draw [->] (H2) -- node[right]{$\lsh{t_*}$} node[left]{$\cong$} (M2);
	\draw [->] (M2) -- node[right]{$\lsh{a^{-1}}$} node[left]{$\cong$} (S2);
	\draw [->] (F2) -- node[left]{$\lsh{t_*}$} node[right]{$\cong$} (L2);
	\draw [->] (L2) -- node[left]{$\lsh{a^{-1}}$} node[right]{$\cong$} (Q2);
	\draw [->] (Q2) -- node[below]{$\lsh{t_*}$} node[above]{$\cong$} (R2);
	\draw [->] (R2) -- node[below]{$\lsh{a^{-1}_{**}}$} node[above]{$\cong$} (S2);

	\draw [->] (W2) -- node[above]{$\lsh{t_*}$} node[below]{$\cong$} (Z2);
	\draw [->] (W2) -- node[left, pos=0.25]{$\lsh{t}$} node[right, pos=0.25]{$\cong$} (A3);
	\draw [->] (Z2) -- node[right, pos=0.75]{$\lsh{t}$} node[left, pos=0.75]{$\cong$} (B3);
	\draw [->] (A3) -- node[below]{$\lsh{t_{**}}$} node[above]{$\cong$} (B3);
	\draw [->] (F2) -- node[above right, pos=0.8]{$\lsh{a^{-1}}$} node[below left]{$\cong$} (W2);
	\draw [->] (B3) -- node[below left, pos=0.2]{$\lsh{a_*}$} node[above right]{$\cong$} (S2);
	\draw [->] (Z2) -- node[above left, pos=0.2]{$\lsh{a}$} node[below right]{$\cong$} (H2);
	\draw [->] (Q2) -- node[below right, pos=0.8]{$\lsh{a^{-1}_*}$} node[above left]{$\cong$} (A3);

	\node at (barycentric cs:F2=1,H2=1,W2=1,Z2=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:A3=1,B3=1,Q2=1,S2=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:A3=1.7,F2=1,Q2=1.7,W2=1){Lemma \ref{lem:pentagon_a_and_t_2}};
	\node at (barycentric cs:H2=1.7,Z2=1.7,B3=1,S2=1){Lemma \ref{lem:pentagon_a_and_t_2}};
\end{tikzpicture}


==> diagram_functoriality.tex <==
\begin{tikzpicture}[xscale=3.25, yscale=2]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+1.2}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xcc}{\Xc+0.5}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xe}{\Xd+1.2}

	\node(A) at (\Xa, 9){$F\lsh{Q}$};
	\node(B) at (\Xb, 9){$\lsh{FQ}$};
	\node(C) at (\Xc, 9){$\lsh{U_{FS} \triangleright FQ}$};
	\node(D) at (\Xd, 9){$\lsh{FU_S \triangleright FQ}$};
	\node(E) at (\Xe, 9){$\lsh{F(M^* \odot M) \triangleright FQ}$};

	\node(F) at (\Xa, 8){$F\lsh{U_S \triangleright Q}$};
	\node(G) at (\Xb, 8){$\lsh{F(U_S \triangleright Q)}$};
	\node(H) at (\Xe, 8){$\lsh{(FM^* \odot FM) \triangleright FQ}$};

	\node(I) at (\Xa, 7){$F\lsh{(M^* \odot M) \triangleright Q}$};
	\node(J) at (\Xb, 7){$\lsh{F((M^* \odot M) \triangleright Q)}$};
	\node(K) at (\Xe, 7){$\lsh{FM^* \triangleright (FM \triangleright FQ)}$};

	\node(M) at (\Xa, 6){$F\lsh{M^* \triangleright (M \triangleright Q)}$};
	\node(N) at (\Xb, 6){$\lsh{F(M^* \triangleright (M \triangleright Q))}$};
	\node(O) at (\Xe, 6){$\lsh{FM^* \triangleright F(M \triangleright Q)}$};

	\node(P) at (\Xa, 5){$F\lsh{M^* \triangleright (P \triangleleft M)}$};
	\node(Q) at (\Xb, 5){$\lsh{F(M^* \triangleright (P \triangleleft M))}$};
	\node(R) at (\Xe, 5){$\lsh{FM^* \triangleright F(P \triangleleft M)}$};

	\node(S) at (\Xa, 4){$F\lsh{(P \triangleleft M) \triangleleft M^*}$};
	\node(T) at (\Xb, 4){$\lsh{F((P \triangleleft M) \triangleleft M^*)}$};
	\node(U) at (\Xcc, 4){$\lsh{F(P \triangleleft M) \triangleleft FM^*}$};
	\node(V) at (\Xe, 4){$\lsh{FM^* \triangleright (FP \triangleleft FM)}$};

	\node(W) at (\Xa, 3){$F\lsh{P \triangleleft (M \odot M^*)}$};
	\node(X) at (\Xb, 3){$\lsh{F(P \triangleleft (M \odot M^*))}$};
	\node(Y) at (\Xe, 3){$\lsh{(FP \triangleleft FM) \triangleleft FM^*}$};

	\node(AA) at (\Xe, 2){$\lsh{FP \triangleleft (FM \odot FM^*)}$};

	\node(AB) at (\Xa, 1){$F\lsh{P \triangleleft U_R}$};
	\node(AC) at (\Xb, 1){$\lsh{F(P \triangleleft U_R)}$};
	\node(AD) at (\Xe, 1){$\lsh{FP \triangleleft F(M \odot M^*)}$};

	\node(AE) at (\Xa, 0){$F\lsh{P}$};
	\node(AF) at (\Xb, 0){$\lsh{FP}$};
	\node(AG) at (\Xcc, 0){$\lsh{FP \triangleleft U_{FR}}$};
	\node(AH) at (\Xe, 0){$\lsh{FP \triangleleft FU_R}$};


	\node at (barycentric cs:N=1,H=1){\small Lemma \ref{lem:closed_functor_and_tensor_hom_adjunction}};
	\node at (barycentric cs:T=1,AA=1){\small Lemma \ref{lem:closed_functor_and_tensor_hom_adjunction}};


	\draw [->] (A) -- node[above]{$\phi$} (B);
	\draw [->] (F) -- node[above]{$\phi$} (G);
	\draw [->] (I) -- node[above]{$\phi$} (J);
	\draw [->] (M) -- node[above]{$\phi$} (N);
	\draw [->] (P) -- node[above]{$\phi$} (Q);
	\draw [->] (S) -- node[above]{$\phi$} (T);
	\draw [->] (W) -- node[above]{$\phi$} (X);
	\draw [->] (AB) -- node[above]{$\phi$} (AC);
	\draw [->] (AE) -- node[above]{$\phi$} (AF);
	\draw [->] (B) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (C);
	\draw [->] (C) -- node[above]{$\lsh{(i^{-1})^*}$} node[below]{$\cong$} (D);
	\draw [->] (D) -- node[above]{$\lsh{(F\varepsilon)^*}$} (E);
	\draw [->] (G) -- node[below right]{$\lsh{c}$} (D);
	\draw [->] (J) -- node[below right]{$\lsh{c}$} (E);
	\draw [->] (E) -- node[right]{$\lsh{c^*}$} (H);
	\draw [->] (H) -- node[right]{$\lsh{t}$} node[left]{$\cong$} (K);
	\draw [->] (K) -- node[right]{$\lsh{c^{-1}_*}$} node[left]{$\cong$} (O);
	\draw [->] (N) -- node[above]{$\lsh{c}$} (O);
	\draw [->] (A) -- node[left]{$F\lsh{\overline{r}}$} node[right]{$\cong$} (F);
	\draw [->] (B) -- node[left]{$\lsh{F\overline{r}}$} node[right]{$\cong$} (G);
	\draw [->] (F) -- node[left]{$F\lsh{\varepsilon^*}$} (I);
	\draw [->] (G) -- node[left]{$\lsh{F(\varepsilon^*)}$} (J);
	\draw [->] (I) -- node[left]{$F\lsh{t}$} node[right]{$\cong$} (M);
	\draw [->] (J) -- node[left]{$\lsh{Ft}$} node[right]{$\cong$} (N);
	\draw [->] (M) -- node[left]{$F\lsh{f_*}$} (P);
	\draw [->] (N) -- node[left]{$\lsh{F(f_*)}$} (Q);
	\draw [->] (O) -- node[left]{$\lsh{(Ff)_*}$} (R);
	\draw [->] (Q) -- node[above]{$\lsh{c}$} (R);
	\draw [->] (P) -- node[left]{$F(\theta)$} node[right]{$\cong$} (S);
	\draw [->] (T) -- node[above]{$\lsh{c}$} (U);
	\draw [->] (R) -- node[above left]{$\theta$} node[below right]{$\cong$} (U);
	\draw [->] (R) -- node[right]{$\lsh{c_*}$} (V);
	\draw [->] (V) -- node[right]{$\theta$} node[left]{$\cong$} (Y);
	\draw [->] (U) -- node[below left]{$\lsh{c_*}$} (Y);
	\draw [->] (S) -- node[left]{$F\lsh{t^{-1}}$} node[right]{$\cong$} (W);
	\draw [->] (Y) -- node[right]{$\lsh{t^{-1}}$} node[left]{$\cong$} (AA);
	\draw [->] (T) -- node[left]{$\lsh{F(t^{-1})}$} node[right]{$\cong$} (X);
	\draw [->] (X) -- node[above right]{$\lsh{c}$} (AD);
	\draw [->] (AA) -- node[right]{$\lsh{(c^{-1})^*)}$} node[left]{$\cong$} (AD);
	\draw [->] (W) -- node[left]{$F\lsh{\eta^*}$} (AB);
	\draw [->] (X) -- node[left]{$\lsh{F(\eta^*)}$} (AC);
	\draw [->] (AC) -- node[above right]{$\lsh{c}$} (AH);
	\draw [->] (AB) -- node[left]{$F\lsh{\overline{l}^{-1}}$} node[right]{$\cong$} (AE);
	\draw [->] (AC) -- node[left]{$\lsh{F(\overline{l}^{-1})}$} node[right]{$\cong$} (AF);
	\draw [->] (AD) -- node[left]{$\lsh{(F\eta)^*}$} (AH);
	\draw [->] (AH) -- node[below]{$\lsh{i^*}$} (AG);
	\draw [->] (AG) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (AF);

	\node at (barycentric cs:P=1,U=1){Definition \ref{defn:lax_coshadow_functor}};
	\node at (barycentric cs:G=1,C=1.5,B=0.5){Definition \ref{defn:lax_closed_functor}};
	\node at (barycentric cs:AC=1,AF=0.5,AG=1){Definition \ref{defn:lax_closed_functor}};
\end{tikzpicture}


==> diagram_independence.tex <==
\begin{tikzpicture}[xscale=3.5, yscale=2]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+0.7}
	\newcommand{\Xc}{\Xb+0.9}
	\newcommand{\Xd}{\Xc+1.0}
	\newcommand{\Xe}{\Xd+1.0}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}

	\node(A) at (\Xa, \Ye) {$\lsh{Q}$};
	\node(B) at (\Xb, \Ye) {$\lsh{U_S \triangleright Q}$};
	\node(C) at (\Xc, \Ye) {$\lsh{(N \odot M) \triangleright Q}$};
	\node(D) at (\Xe, \Ye) {$\lsh{N \triangleright (M \triangleright Q)}$};
	\node(E) at (\Xe, \Yc) {$\lsh{N \triangleright (P \triangleleft M)}$};
	\node(F) at (\Xe, \Ya) {$\lsh{(P \triangleleft M) \triangleleft N}$};
	\node(G) at (\Xc, \Ya) {$\lsh{P \triangleleft (M \odot N)}$};
	\node(H) at (\Xb, \Ya) {$\lsh{P \triangleleft U_R}$};
	\node(I) at (\Xa, \Ya) {$\lsh{P}$};
	\node(J) at (\Xc, \Yd) {$\lsh{(N' \odot M) \triangleright Q}$};
	\node(K) at (\Xd, \Yd) {$\lsh{N' \triangleright (M \triangleright Q)}$};
	\node(L) at (\Xd, \Yc) {$\lsh{N' \triangleright (P \triangleleft M)}$};
	\node(M) at (\Xd, \Yb) {$\lsh{(P \triangleleft M) \triangleleft N'}$};
	\node(N) at (\Xc, \Yb) {$\lsh{P \triangleleft (M \odot N')}$};

	\draw [->] (A) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (B);
	\draw [->] (B) -- node[above]{$\lsh{\varepsilon^*}$} (C);
	\draw [->] (C) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (D);
	\draw [->] (D) -- node[right]{$\lsh{f_*}$} (E);
	\draw [->] (E) -- node[right]{$\lsh{\theta}$} node[left]{$\cong$} (F);
	\draw [->] (F) -- node[below]{$\lsh{t}$} node[above]{$\cong$} (G);
	\draw [->] (G) -- node[below]{$\lsh{\eta^*}$} (H);
	\draw [->] (H) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (I);

	\draw [->] (B) -- node[below left]{$\lsh{(\varepsilon')^*}$} (J);
	\draw [->] (J) -- node[below]{$\lsh{t}$} node[above]{$\cong$} (K);
	\draw [->] (K) -- node[left]{$\lsh{f_*}$} (L);
	\draw [->] (L) -- node[left]{$\lsh{\theta}$} node[right]{$\cong$} (M);
	\draw [->] (M) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (N);
	\draw [->] (N) -- node[above left]{$\lsh{(\eta')^*}$} (H);

	\draw [->] (J) -- node[right]{$\lsh{(\alpha \odot 1)^*}$} node[left]{$\cong$} (C);
	\draw [->] (K) -- node[below right]{$\lsh{\alpha^*}$} node[above left]{$\cong$} (D);
	\draw [->] (L) -- node[above]{$\lsh{\alpha^*}$} node[below]{$\cong$} (E);
	\draw [->] (M) -- node[above right]{$\lsh{\alpha^*}$} node[below left]{$\cong$} (F);
	\draw [->] (N) -- node[right]{$\lsh{(1 \odot \alpha)^*}$} node[left]{$\cong$} (G);
\end{tikzpicture}


==> diagram_interplay.tex <==
\begin{tikzpicture}[xscale=5, yscale=2.5]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+0.8}
	\newcommand{\Xc}{\Xb+0.95}
	\newcommand{\Xd}{\Xc+1.05}
	\newcommand{\Xe}{\Xd+1.05}
	\newcommand{\Xf}{\Xe+1.3}
	\newcommand{\Xg}{\Xf+1.3}
	\newcommand{\Xh}{\Xg+1.05}
	\newcommand{\Xj}{\Xh+1.1}
	\newcommand{\Xk}{\Xj+1.1}

	\node(L2) at (\Xa, 0){$\bluelsh{M} \otimes \bluesh{P}$};
	\node(J1) at (\Xe, 0){$\sh{M P}$};
	\node(I1) at (\Xh, 1){$\sh{M P G G^*}$};
	\node(Q) at (\Xj, 1){$\sh{G Z G^*}$};
	\node(O) at (\Xk, 1){$\sh{G^* G Z}$};
	\node(P) at (\Xk, 0){$\sh{Z}$};
	\node(H1) at (\Xh, 2){$\sh{F^* F M P G G^*}$};
	\node(R) at (\Xj, 2){$\sh{F^* F G Z G^*}$};
	\node(N) at (\Xk, 2){$\sh{G^* F^* F G Z}$};
	\node(F1) at (\Xh, 3){$\sh{F^* F (F \triangleright M) F P G G^*}$};
	\node(E1) at (\Xh, 4){$\sh{F (F \triangleright M) F P G G^* F^*}$};
	\node(S) at (\Xj, 4){$\sh{F M P G G^* F^*}$};
	\node(M) at (\Xk, 4){$\sh{F G Z G^* F^*}$};
	\node(D1) at (\Xh, 5){$\sh{F (F \triangleright M) Q F G G^* F^*}$};
	\node(T) at (\Xj, 5){$\sh{F (N \triangleleft F) Q F G G^* F^*}$};
	\node(L) at (\Xk, 5){$\sh{N Q F G G^* F^*}$};
	\node(C1) at (\Xh, 6){$\sh{F (F \triangleright M) Q F F^*}$};
	\node(U) at (\Xj, 7){$\sh{F (N \triangleleft F) Q F F^*}$};
	\node(K) at (\Xk, 7){$\sh{N Q F F^*}$};
	\node(B1) at (\Xh, 7){$\sh{F (F \triangleright M) Q}$};
	\node(V) at (\Xh, 8){$\sh{F (N \triangleleft F) Q}$};
	\node(J) at (\Xh, 9){$\sh{N Q}$};
	\node(K1) at (\Xe, 1){$\sh{(F \triangleright M) F P}$};
	\node(X1) at (\Xe, 2){$\sh{F^* ((F \triangleright M) \triangleleft F^*) F P}$};
	\node(W1) at (\Xf, 3){$\sh{F^* F F^* ((F \triangleright M) \triangleleft F^*) F P}$};
	\node(L1) at (\Xg, 3){$\sh{F^* F (F \triangleright M) F P}$};
	\node(G1) at (\Xg, 2){$\sh{F^* F M P}$};
	\node(V1) at (\Xf, 4){$\sh{F F^* ((F \triangleright M) \triangleleft F^*) F P F^*}$};
	\node(M1) at (\Xg, 4){$\sh{F (F \triangleright M) F P F^*}$};
	\node(N1) at (\Xg, 5){$\bluelsh{F (F \triangleright M)} \otimes \bluesh{F P F^*}$};
	\node(O1) at (\Xg, 6){$\bluelsh{F (F \triangleright M)} \otimes \bluesh{Q F F^*}$};
	\node(A1) at (\Xg, 7){$\bluelsh{F (F \triangleright M)} \otimes \bluesh{Q}$};
	\node(W) at (\Xg, 8){$\bluelsh{F (N \triangleleft F)} \otimes \bluesh{Q}$};
	\node(I) at (\Xg, 9){$\bluelsh{N} \otimes \bluesh{Q}$};
	\node(U1) at (\Xf, 5){$\bluelsh{F F^* ((F \triangleright M) \triangleleft F^*)} \otimes \bluesh{F P F^*}$};
	\node(P1) at (\Xf, 6){$\bluelsh{F F^* ((F \triangleright M) \triangleleft F^*)} \otimes \bluesh{Q F F^*}$};
	\node(Y) at (\Xf, 7){$\bluelsh{F F^* ((F \triangleright M) \triangleleft F^*)} \otimes \bluesh{Q}$};
	\node(X) at (\Xf, 8){$\bluelsh{F F^* ((N \triangleleft F) \triangleleft F^*)} \otimes \bluesh{Q}$};
	\node(H) at (\Xf, 10){$\bluelsh{N \triangleleft U_S} \otimes \bluesh{Q}$};
	\node(Z1) at (\Xe, 3){$\sh{F^* ((F \triangleright M) \triangleleft F^*) F P}$};
	\node(B2) at (\Xe, 4){$\sh{((F \triangleright M) \triangleleft F^*) F P F^*}$};
	\node(T1) at (\Xe, 5){$\bluelsh{(F \triangleright M) \triangleleft F^*} \otimes \bluesh{F P F^*}$};
	\node(Q1) at (\Xe, 6){$\bluelsh{(F \triangleright M) \triangleleft F^*} \otimes \bluesh{Q F F^*}$};
	\node(Z) at (\Xe, 7){$\bluelsh{(F \triangleright M) \triangleleft F^*} \otimes \bluesh{Q}$};
	\node(F) at (\Xe, 8){$\bluelsh{(N \triangleleft F) \triangleleft F^*} \otimes \bluesh{Q}$};
	\node(G) at (\Xe, 9){$\bluelsh{N \triangleleft FF^*} \otimes \bluesh{Q}$};
	\node(Y1) at (\Xd, 3){$\sh{(F^* \triangleright (F \triangleright M)) F^* F P}$};
	\node(A2) at (\Xd, 4){$\bluelsh{F^* \triangleright (F \triangleright M)} \otimes \bluesh{F^* F P}$};
	\node(S1) at (\Xd, 5){$\bluelsh{F^* \triangleright (F \triangleright M)} \otimes \bluesh{F P F^*}$};
	\node(R1) at (\Xd, 6){$\bluelsh{F^* \triangleright (F \triangleright M)} \otimes \bluesh{Q F F^*}$};
	\node(D) at (\Xd, 7){$\bluelsh{F^* \triangleright (F \triangleright M)} \otimes \bluesh{Q}$};
	\node(E) at (\Xd, 8){$\bluelsh{F^* \triangleright (N \triangleleft F)} \otimes \bluesh{Q}$};
	\node(J2) at (\Xc, 3){$\sh{(F^*F \triangleright M) F^* F P}$};
	\node(C2) at (\Xc, 4){$\bluelsh{F^*F \triangleright M} \otimes \bluesh{F^* F P}$};
	\node(D2) at (\Xc, 5){$\bluelsh{F^*F \triangleright M} \otimes \bluesh{F P F^*}$};
	\node(E2) at (\Xc, 6){$\bluelsh{F^*F \triangleright M} \otimes \bluesh{Q F F^*}$};
	\node(C) at (\Xc, 7){$\bluelsh{F^*F \triangleright M} \otimes \bluesh{Q}$};
	\node(K2) at (\Xb, 2){$\sh{M F^* F P}$};
	\node(I2) at (\Xb, 3){$\sh{(U_R \triangleright M) F^* F P}$};
	\node(H2) at (\Xb, 4){$\bluelsh{U_R \triangleright M} \otimes \bluesh{F^* F P}$};
	\node(G2) at (\Xb, 5){$\bluelsh{U_R \triangleright M} \otimes \bluesh{F P F^*}$};
	\node(F2) at (\Xb, 6){$\bluelsh{U_R \triangleright M} \otimes \bluesh{Q F F^*}$};
	\node(B) at (\Xb, 7){$\bluelsh{U_R \triangleright M} \otimes \bluesh{Q}$};
	\node(M2) at (\Xa, 4){$\bluelsh{M} \otimes \bluesh{F^* F P}$};
	\node(N2) at (\Xa, 5){$\bluelsh{M} \otimes \bluesh{F P F^*}$};
	\node(O2) at (\Xa, 6){$\bluelsh{M} \otimes \bluesh{Q F F^*}$};
	\node(A) at (\Xa, 7){$\bluelsh{M} \otimes \bluesh{Q}$};
	\node(P2) at (\Xf, 9){$\bluelsh{FF^*(N \triangleleft FF^*)} \otimes \bluesh{Q}$};

	\draw [->] (A) -- node[above]{$\bluelsh{\overline{r}} \otimes 1$} node[below]{$\cong$} (B);
	\draw [->] (A) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (O2);
	\draw [->] (O2) -- node[above]{$\bluelsh{\overline{r}} \otimes 1$} node[below]{$\cong$} (F2);
	\draw [->] (O2) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (N2);
	\draw [->] (N2) -- node[above]{$\bluelsh{\overline{r}} \otimes 1$} node[below]{$\cong$} (G2);
	\draw [->] (N2) -- node[left]{$1 \otimes \theta$} node[right]{$\cong$} (M2);
	\draw [->] (M2) -- node[above]{$\bluelsh{\overline{r}} \otimes 1$} node[below]{$\cong$} (H2);
	\draw [->] (M2) -- node[below left]{$\rho$} (K2);
	\draw [->] (M2) -- node[left]{$1 \otimes \bluesh{\varepsilon \odot 1}$} (L2);
	\draw [->] (B) -- node[above]{$\bluelsh{\varepsilon^*} \otimes 1$} (C);
	\draw [->] (B) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (F2);
	\draw [->] (F2) -- node[above]{$\bluelsh{\varepsilon^*} \otimes 1$} (E2);
	\draw [->] (F2) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (G2);
	\draw [->] (G2) -- node[above]{$\bluelsh{\varepsilon^*} \otimes 1$} (D2);
	\draw [->] (G2) -- node[left]{$1 \otimes \theta$} node[right]{$\cong$} (H2);
	\draw [->] (H2) -- node[left]{$\rho$} (I2);
	\draw [->] (H2) -- node[above]{$\bluelsh{\varepsilon^*} \otimes 1$} (C2);
	\draw [->] (I2) -- node[above]{$\sh{\varepsilon^* \odot 1^3}$} (J2);
	\draw [->] (K2) -- node[right]{$\sh{\overline{r} \odot 1^3}$} node[left]{$\cong$} (I2);
	\draw [->] (K2) -- node[below left]{$\sh{1 \odot \varepsilon \odot 1}$} (J1);
	\draw [->] (C) -- node[above]{$\bluelsh{t} \otimes 1$} node[below]{$\cong$} (D);
	\draw [->] (C) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (E2);
	\draw [->] (E2) -- node[above]{$\bluelsh{t} \otimes 1$} node[below]{$\cong$} (R1);
	\draw [->] (E2) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (D2);
	\draw [->] (D2) -- node[left]{$1 \otimes \theta$} node[right]{$\cong$} (C2);
	\draw [->] (D2) -- node[above]{$\bluelsh{t} \otimes 1$} node[below]{$\cong$} (S1);
	\draw [->] (C2) -- node[above]{$\bluelsh{t} \otimes 1$} node[below]{$\cong$} (A2);
	\draw [->] (C2) -- node[left]{$\rho$} (J2);
	\draw [->] (J2) -- node[below left]{$\sh{\ev \odot 1}$} (J1);
	\draw [->] (J2) -- node[above]{$\sh{t \odot 1^3}$} node[below]{$\cong$} (Y1);
	\draw [->] (E) -- node[above]{$\theta \otimes 1$} node[below]{$\cong$} (F);
	\draw [->] (D) -- node[left]{$\bluelsh{\gamma_*} \otimes 1$} (E);
	\draw [->] (D) -- node[above]{$\theta \otimes 1$} node[below]{$\cong$} (Z);
	\draw [->] (D) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (R1);
	\draw [->] (R1) -- node[above]{$\theta \otimes 1$} node[below]{$\cong$} (Q1);
	\draw [->] (R1) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (S1);
	\draw [->] (S1) -- node[above]{$\theta \otimes 1$} node[below]{$\cong$} (T1);
	\draw [->] (S1) -- node[left]{$1 \otimes \theta$} node[right]{$\cong$} (A2);
	\draw [->] (A2) -- node[left]{$\rho$} (Y1);
	\draw [->] (Y1) -- node[below left,pos=0.3]{$\sh{\ev \odot 1^2}$} (K1);
	\draw [->] (G) -- node[above left]{$\bluelsh{\eta^*} \otimes 1$} (H);
	\draw [->] (F) -- node[left]{$\bluelsh{t^{-1}} \otimes 1$} node[right]{$\cong$} (G);
	\draw [->] (Z) -- node[left]{$\bluelsh{\gamma_*} \otimes 1$} (F);
	\draw [->] (F) -- node[above]{$\bluelsh{\eta \odot 1} \otimes 1$} (X);
	\draw [->] (Z) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (Q1);
	\draw [->] (Z) -- node[above]{$\bluelsh{\eta \odot 1} \otimes 1$} (Y);
	\draw [->] (Q1) -- node[above]{$\bluelsh{\eta \odot 1} \otimes 1$} (P1);
	\draw [->] (Q1) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (T1);
	\draw [->] (T1) -- node[above]{$\bluelsh{\eta \odot 1} \otimes 1$} (U1);
	\draw [->] (T1) -- node[left]{$\rho$} (B2);
	\draw [->] (B2) -- node[above]{$\sh{\eta \odot 1^4}$} (V1);
	\draw [->] (B2) -- node[left]{$\theta$} node[right]{$\cong$} (Z1);
	\draw [double equal sign distance] (Z1) -- (X1);
	\draw [->] (Z1) -- node[above]{$\sh{1 \odot \eta \odot 1^3}$} (W1);
	\draw [->] (H) -- node[above right]{$\bluelsh{\overline{l}^{-1}} \otimes 1$} node[below left]{$\cong$} (I);
	\draw [->] (X) -- node[above]{$\bluelsh{1 \odot \ev} \otimes 1$} (W);
	\draw [->] (Y) -- node[left]{$\bluelsh{1^2 \odot \gamma_*} \otimes 1$} (X);
	\draw [->] (Y) -- node[above]{$\bluelsh{1 \odot \ev} \otimes 1$} (A1);
	\draw [->] (Y) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (P1);
	\draw [->] (P1) -- node[above]{$\bluelsh{1 \odot \ev} \otimes 1$} (O1);
	\draw [->] (P1) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (U1);
	\draw [->] (U1) -- node[above]{$\bluelsh{1 \odot \ev} \otimes 1$} (N1);
	\draw [->] (U1) -- node[left]{$\rho$} (V1);
	\draw [->] (I) -- node[above]{$\rho$} (J);
	\draw [->] (W) -- node[left]{$\bluelsh{\ev} \otimes 1$} (I);
	\draw [->] (W) -- node[above]{$\rho$} (V);
	\draw [->] (A1) -- node[left]{$\bluelsh{1 \odot \gamma} \otimes 1$} (W);
	\draw [->] (A1) -- node[above]{$\rho$} (B1);
	\draw [->] (A1) -- node[left]{$1 \otimes \bluesh{1 \odot \eta}$} (O1);
	\draw [->] (O1) -- node[above]{$\rho$} (C1);
	\draw [->] (O1) -- node[left]{$1 \otimes \bluesh{\xi \odot 1}$} (N1);
	\draw [->] (N1) -- node[left]{$\rho$} (M1);
	\draw [->] (C1) -- node[above left,pos=0.3]{$\sh{1^2 \odot \xi \odot 1}$} (M1);
	\draw [->] (M1) -- node[above]{$\sh{1^4 \odot \eta \odot 1}$} (E1);
	\draw [->] (M1) -- node[left]{$\theta$} node[right]{$\cong$} (L1);
	\draw [->] (V1) -- node[above]{$\sh{1 \odot \ev \odot 1^3}$} (M1);
	\draw [->] (V1) -- node[left]{$\theta$} node[right]{$\cong$} (W1);
	\draw [->] (G1) -- node[below right, pos=0.3]{$\sh{\varepsilon \odot 1^2}$} (J1);
	\draw [->] (L1) -- node[below right]{$\sh{\varepsilon \odot 1^3}$} (K1);
	\draw [->] (G1) -- node[above]{$\sh{1^4 \odot \eta}$} (H1);
	\draw [->] (L1) -- node[left]{$\sh{1^2 \odot \ev \odot 1}$} (G1);
	\draw [->] (L1) -- node[above]{$\sh{1^5 \odot \eta}$} (F1);
	\draw [->] (W1) -- node[above]{$\sh{1^2 \odot \ev \odot 1^2}$} (L1);
	\draw [->] (W1) -- node[below right]{$\sh{\varepsilon \odot 1^4}$} (X1);
	\draw [->] (X1) -- node[right]{$\sh{\ev \odot 1^2}$} (K1);
	\draw [->] (K1) -- node[right]{$\sh{\ev \odot 1^2}$} (J1);
	\draw [->] (L2) -- node[below]{$\rho$} (J1);
	\draw [->] (J1) -- node[below right]{$\sh{1^2 \odot \eta}$} (I1);
	\draw [->] (I1) -- node[below]{$\sh{\delta \odot 1}$} (Q);
	\draw [->] (Q) -- node[below]{$\theta$} node[above]{$\cong$} (O);
	\draw [->] (O) -- node[right]{$\sh{\varepsilon \odot 1}$} (P);
	\draw [->] (H1) -- node[left]{$\sh{\varepsilon \odot 1^4}$} (I1);
	\draw [->] (R) -- node[left]{$\sh{\varepsilon \odot 1^3}$} (Q);
	\draw [->] (N) -- node[right]{$\sh{1 \odot \varepsilon \odot 1^2}$} (O);
	\draw [->] (H1) -- node[below]{$\sh{1^2 \odot \delta \odot 1}$} (R);
	\draw [->] (R) -- node[below]{$\theta$} node[above]{$\cong$} (N);
	\draw [->] (F1) -- node[left]{$\sh{1^2 \odot \ev \odot 1^3}$} (H1);
	\draw [->] (E1) -- node[left]{$\theta$} node[right]{$\cong$} (F1);
	\draw [->] (E1) -- node[above]{$\sh{1 \odot \ev \odot 1^4}$} (S);
	\draw [->] (S) -- node[above]{$\sh{1 \odot \delta \odot 1^2}$} (M);
	\draw [->] (M) -- node[right]{$\theta$} node[left]{$\cong$} (N);
	\draw [->] (S) -- node[above left,pos=0.4]{$\theta$} node[below right,pos=0.4]{$\cong$} (H1);
	\draw [->] (M) -- node[below right]{$\theta$} node[above left]{$\cong$} (R);
	\draw [->] (D1) -- node[below]{$\sh{1 \odot \gamma \odot 1^5}$} (T);
	\draw [->] (T) -- node[below]{$\sh{\ev \odot 1^5}$} (L);
	\draw [->] (L) -- node[right]{$\sh{\zeta \odot 1^2}$} (M);
	\draw [->] (D1) -- node[right]{$\sh{1^2 \odot \xi \odot 1^3}$} (E1);
	\draw [->] (C1) -- node[right]{$\sh{1^4 \odot \eta \odot 1}$} (D1);
	\draw [->] (C1) -- node[below right,pos=0.35]{$\sh{1 \odot \gamma \odot 1^3}$} (U);
	\draw [->] (U) -- node[below]{$\sh{\ev \odot 1^3}$} (K);
	\draw [->] (K) -- node[right]{$\sh{1^3 \odot \eta \odot 1}$} (L);
	\draw [->] (U) -- node[right]{$\sh{1^4 \odot \eta \odot 1}$} (T);
	\draw [->] (B1) -- node[left]{$\sh{1^3 \odot \eta}$} (C1);
	\draw [->] (B1) -- node[left]{$\sh{1 \odot \gamma \odot 1}$} (V);
	\draw [->] (V) -- node[left]{$\sh{\ev \odot 1}$} (J);
	\draw [->] (V) -- node[above right]{$\sh{1^3 \odot \eta}$} (U);
	\draw [->] (J) -- node[above right]{$\sh{1^2 \odot \eta}$} (K);
	\draw [->] (G) -- node[below]{$\bluelsh{\eta \odot 1} \otimes 1$} (P2);
	\draw [->] (X) -- node[left]{$\bluelsh{1^2 \odot t^{-1}} \otimes 1$} node[right]{$\cong$} (P2);
	\draw [->] (P2) -- node[below]{$\bluelsh{\ev} \otimes 1$} (I);

	\node at (barycentric cs:A2=1,Z1=1){Definition \ref{defn:pairing}};
	\node at (barycentric cs:T=1,S=1){Hypothesis};
	\node at (barycentric cs:H=1,P2=1.5){Extranaturality of $\ev$};
	\node at (barycentric cs:I2=2,J1=1){Extranaturality of $\ev$};
	\node at (barycentric cs:P2=1,W=1){Definition of $t$};
	\node at (barycentric cs:R=1,N=1,M=0.75){Definition \ref{defn:shadow}};
	\node at (barycentric cs:Z1=2,W1=1,X1=1){Definition \ref{defn:dual_pair_bicat}};
	\node at (barycentric cs:J2=1,K1=1,Y1=1,J1=1){Definition of $t$};
\end{tikzpicture}


==> diagram_symmetric_monoidal_cotrace.tex <==
\begin{tikzpicture}[xscale=3.75, yscale=2.25]
	\node(A) at (2, 8){$Q$};
	\node(B) at (0, 7){$Q \otimes I$};
	\node(C) at (3, 7){$Q \otimes \left[I, I\right]$};
	\node(D) at (4, 7){$\left[I, Q\right]$};
	\node(E) at (0, 6){$Q \otimes M^* \otimes M^{**}$};
	\node(F) at (1.5, 6){$Q \otimes \left[M^*, \left[M, I\right]\right]$};
	\node(G) at (3, 6){$Q \otimes \left[M^* \otimes M, I\right]$};
	\node(H) at (4, 6){$\left[M^* \otimes M, Q\right]$};
	\node(I) at (1, 5){$\left[M, Q\right] \otimes M^{**}$};
	\node(J) at (4, 5){$\left[M^*, \left[M, Q\right]\right]$};
	\node(M) at (1, 4){$\left[M, P\right] \otimes M^{**}$};
	\node(N) at (4, 4){$\left[M^*, \left[M, P\right]\right]$};
	\node(K) at (0, 3){$M^* \otimes P \otimes M^{**}$};
	\node(L) at (1, 3){$P \otimes M^* \otimes M^{**}$};
	\node(O) at (2, 3){$P \otimes \left[M^*, \left[M, I\right]\right]$};
	\node(P) at (3, 3){$P \otimes \left[M^* \otimes M, I\right]$};
	\node(Q) at (4, 3){$\left[M^* \otimes M, P\right]$};
	\node(R) at (0, 2){$M^{**} \otimes M^* \otimes P$};
	\node(S) at (1, 2){$P \otimes M^{**} \otimes M^*$};
	\node(T) at (2, 2){$P \otimes \left[M, \left[M^*, I\right]\right]$};
	\node(U) at (3, 2){$P \otimes \left[M \otimes M^*, I\right]$};
	\node(V) at (4, 2){$\left[M \otimes M^*, P\right]$};
	\node(W) at (0, 1){$I \otimes P$};
	\node(X) at (1, 1){$P \otimes I$};
	\node(Y) at (3, 1){$P \otimes \left[I, I\right]$};
	\node(Z) at (4, 1){$\left[I, P\right]$};
	\node(A1) at (2, 0){$P$};


	\draw [->] (A) -- node[above left]{$r^{-1}$} node[below right]{$\cong$} (B);
	\draw [->] (A) -- node[above right]{$\overline{r}$} node[below left]{$\cong$} (D);
	\draw [->] (B) -- node[below]{$1 \otimes \overline{r}$} node[above]{$\cong$} (C);
	\draw [->] (C) -- node[below]{$\mu$} node[above]{$\cong$} (D);
	\draw [->] (B) -- node[left]{$1 \otimes \eta'$} (E);
	\draw [->] (E) -- node[above]{$1 \otimes \mu$} node[below]{$\cong$} (F);
	\draw [->] (F) -- node[above]{$1 \otimes t^{-1}$} node[below]{$\cong$} (G);
	\draw [->] (C) -- node[right]{$1 \otimes \varepsilon^*$} (G);
	\draw [->] (G) -- node[above]{$\mu$} node[below]{$\cong$} (H);
	\draw [->] (D) -- node[right]{$\varepsilon^*$} (H);
	\draw [->] (E) -- node[below left]{$\mu \otimes 1$} node[above right]{$\cong$} (I);
	\draw [->] (I) -- node[above]{$\mu$} node[below]{$\cong$} (J);
	\draw [->] (H) -- node[right]{$t$} node[left]{$\cong$} (J);
	\draw [->] (E) -- node[left]{$\tilde{f} \otimes 1$} (K);
	\draw [->] (K) -- node[above]{$s \otimes 1$} node[below]{$\cong$} (L);
	\draw [->] (L) -- node[left]{$\mu \otimes 1$} node[right]{$\cong$} (M);
	\draw [->] (I) -- node[left]{$f \otimes 1$} (M);
	\draw [->] (M) -- node[above]{$\mu$} node[below]{$\cong$} (N);
	\draw [->] (J) -- node[right]{$f_*$} (N);
	\draw [->] (K) -- node[left]{$s$} node[right]{$\cong$} (R);
	\draw [->] (R) -- node[above]{$s$} node[below]{$\cong$} (S);
	\draw [->] (L) -- node[left]{$1 \otimes s$} node[right]{$\cong$} (S);
	\draw [->] (L) -- node[above]{$1 \otimes \mu$} node[below]{$\cong$} (O);
	\draw [->] (O) -- node[above]{$1 \otimes t^{-1}$} node[below]{$\cong$} (P);
	\draw [->] (P) -- node[above]{$\mu$} node[below]{$\cong$} (Q);
	\draw [->] (N) -- node[right]{$t^{-1}$} node[left]{$\cong$} (Q);
	\draw [->] (S) -- node[above]{$1 \otimes \mu$} node[below]{$\cong$} (T);
	\draw [->] (T) -- node[above]{$1 \otimes t^{-1}$} node[below]{$\cong$} (U);
	\draw [->] (P) -- node[right]{$1 \otimes s^*$} node[left]{$\cong$} (U);
	\draw [->] (U) -- node[above]{$\mu$} node[below]{$\cong$} (V);
	\draw [->] (Q) -- node[right]{$s^*$} node[left]{$\cong$} (V);
	\draw [->] (R) -- node[left]{$\varepsilon' \otimes 1$} (W);
	\draw [->] (W) -- node[above]{$s$} node[below]{$\cong$} (X);
	\draw [->] (S) -- node[left]{$1 \otimes \varepsilon'$} (X);
	\draw [->] (X) -- node[above]{$1 \otimes \overline{r}$} node[below]{$\cong$} (Y);
	\draw [->] (U) -- node[right]{$1 \otimes \eta^*$} (Y);
	\draw [->] (Y) -- node[above]{$\mu$} node[below]{$\cong$} (Z);
	\draw [->] (V) -- node[right]{$\eta^*$} (Z);
	\draw [->] (W) -- node[below left]{$l$} node[above right]{$\cong$} (A1);
	\draw [->] (X) -- node[below left]{$r$} node[above right]{$\cong$} (A1);
	\draw [->] (Z) -- node[below right]{$\overline{r}^{-1}$} node[above left]{$\cong$} (A1);
\end{tikzpicture}


==> diagram_tightening.tex <==
\begin{tikzpicture}[xscale=3.5, yscale=2]
	\newcommand{\Xa}{0}
	\newcommand{\Xb}{\Xa+0.7}
	\newcommand{\Xc}{\Xb+1.0}
	\newcommand{\Xd}{\Xc+1.2}
	\newcommand{\Xe}{\Xd+0.8}
	\newcommand{\Xf}{\Xe+1.2}
	\newcommand{\Ya}{0}
	\newcommand{\Yb}{\Ya+1.0}
	\newcommand{\Yc}{\Yb+1.0}
	\newcommand{\Yd}{\Yc+1.0}
	\newcommand{\Ye}{\Yd+1.0}

	\node(A0) at (\Xa, \Ye){$\lsh{Q'}$};
	\node(B0) at (\Xb, \Ye){$\lsh{U_S \triangleright Q'}$};
	\node(C0) at (\Xc, \Ye){$\lsh{(M^* \odot M) \triangleright Q'}$};
	\node(D0) at (\Xd, \Ye){$\lsh{M^* \triangleright (M \triangleright Q')}$};
	\node(E0) at (\Xf, \Yc){$\lsh{M^* \triangleright (P' \triangleleft M)}$};
	\node(F0) at (\Xd, \Ya){$\lsh{(P' \triangleleft M) \triangleleft M^*}$};
	\node(G0) at (\Xc, \Ya){$\lsh{P' \triangleleft (M \odot M^*)}$};
	\node(H0) at (\Xb, \Ya){$\lsh{P' \triangleleft U_R}$};
	\node(I0) at (\Xa, \Ya){$\lsh{P'}$};

	\node(A1) at (\Xa, \Yd){$\lsh{Q}$};
	\node(B1) at (\Xb, \Yd){$\lsh{U_S \triangleright Q}$};
	\node(C1) at (\Xc, \Yd){$\lsh{(M^* \odot M) \triangleright Q}$};
	\node(D1) at (\Xd, \Yd){$\lsh{M^* \triangleright (M \triangleright Q)}$};
	\node(E1) at (\Xe, \Yc){$\lsh{M^* \triangleright (P \triangleleft M)}$};
	\node(F1) at (\Xd, \Yb){$\lsh{(P \triangleleft M) \triangleleft M^*}$};
	\node(G1) at (\Xc, \Yb){$\lsh{P \triangleleft (M \odot M^*)}$};
	\node(H1) at (\Xb, \Yb){$\lsh{P \triangleleft U_R}$};
	\node(I1) at (\Xa, \Yb){$\lsh{P}$};


	\draw [->] (A0) -- node[left]{$\lsh{g}$} (A1);
	\draw [->] (B0) -- node[left]{$\lsh{g_*}$} (B1);
	\draw [->] (C0) -- node[left]{$\lsh{g_*}$} (C1);
	\draw [->] (D0) -- node[left]{$\lsh{g_{**}}$} (D1);
	\draw [->] (E1) -- node[above]{$\lsh{h_{**}}$} (E0);
	\draw [->] (I1) -- node[left]{$\lsh{h}$} (I0);
	\draw [->] (H1) -- node[left]{$\lsh{h_*}$} (H0);
	\draw [->] (G1) -- node[left]{$\lsh{h_*}$} (G0);
	\draw [->] (F1) -- node[left]{$\lsh{h_{**}}$} (F0);
	\draw [->] (A1) -- node[left]{$\cotr(f)$} (I1);

	\draw [->] (A0) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (B0);
	\draw [->] (B0) -- node[above]{$\lsh{\varepsilon^*}$} (C0);
	\draw [->] (C0) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (D0);
	\draw [->] (D0) -- node[above right]{$\lsh{(h_* \circ f \circ g_*)_*}$} (E0);
	\draw [->] (E0) -- node[below right]{$\lsh{\theta}$} node[above left]{$\cong$} (F0);
	\draw [->] (F0) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (G0);
	\draw [->] (G0) -- node[below]{$\lsh{\eta^*}$} (H0);
	\draw [->] (H0) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (I0);

	\draw [->] (A1) -- node[above]{$\lsh{\overline{r}}$} node[below]{$\cong$} (B1);
	\draw [->] (B1) -- node[above]{$\lsh{\varepsilon^*}$} (C1);
	\draw [->] (C1) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (D1);
	\draw [->] (D1) -- node[above right]{$\lsh{f_*}$} (E1);
	\draw [->] (E1) -- node[below right]{$\lsh{\theta}$} node[above left]{$\cong$} (F1);
	\draw [->] (F1) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (G1);
	\draw [->] (G1) -- node[below]{$\lsh{\eta^*}$} (H1);
	\draw [->] (H1) -- node[below]{$\lsh{\overline{l}^{-1}}$} node[above]{$\cong$} (I1);
\end{tikzpicture}


==> figure_bicat_cotrace.tex <==
\begin{tabular}{m{30mm}m{20mm}m{60mm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{5.8}{1.5}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (1.5, 3.6) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);

		% draw theta	
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-1.0}{1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the S region
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- node[ed,pos=1]{$M$} ++(0, -0.8) arc (0:-180:0.3) -- node[ed,pos=0]{$M^*$} ++(0, 0.2) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.6) -- ($(fur) + (0.6, 0)$) -- node[ed,swap,pos=1]{$M^*$} ++(0, 0.2) arc(0:180:0.3) -- node[ed,swap,pos=0]{$M$} (fur) to[out=-90, in=45] (f);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed,near end]{$P$} (fdr |- bot);

		% draw nodes and label regions	
		\node[vert] at (f) {$f$};
		\node[anchor=north west,color1dark,re] at ($(ul)!.05!(dl)$) {$R$};
		\node[anchor=south east,color2dark,re] at (dr) {$S$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		\node at (0, 6.5) {}; % to help align the bottom of this picture with the bottom of the string diagram
		\node (A) at (0, 5.6) {$\lsh{Q}$};
		\node (B) at (0, 4.2) {$\lsh{(M^* \odot M) \triangleright Q}$};
		\node (C) at (3.5, 4.2) {$\lsh{M^* \triangleright (M \triangleright Q)}$};
		\node (D) at (3.5, 2.8) {$\lsh{M^* \triangleright (P \triangleleft M)}$};
		\node (E) at (3.5, 1.4) {$\lsh{(P \triangleleft M) \triangleleft M^*}$};
		\node (F) at (0, 1.4) {$\lsh{P \triangleleft (M \odot M^*)}$};
		\node (G) at (0, 0) {$\lsh{P}$};

		\draw[->] (A) -- node[right]{$\lsh{\varepsilon^*}$} (B);
		\draw[->] (B) -- node[above]{$\lsh{t}$} node[below]{$\cong$} (C);
		\draw[->] (C) -- node[right]{$\lsh{f_*}$} (D);
		\draw[->] (D) -- node[right]{$\theta$} node[left]{$\cong$} (E);
		\draw[->] (E) -- node[below]{$\lsh{t^{-1}}$} node[above]{$\cong$} (F);
		\draw[->] (F) -- node[right]{$\lsh{\eta^*}$} (G);
	\end{tikzpicture}
\end{tabular}


==> figure_bicat_trace.tex <==
\begin{tabular}{m{30mm}m{20mm}m{25mm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{5.8}{1.5}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (1.5, 3.6) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);

		% draw theta	
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-1.0}{1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the S region
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- node[ed,pos=1]{$M$} ++(0, -0.8) arc (0:-180:0.3) -- node[ed,pos=0]{$M^*$} ++(0, 0.2) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.6) -- ($(fur) + (0.6, 0)$) -- node[ed,swap,pos=1]{$M^*$} ++(0, 0.2) arc(0:180:0.3) -- node[ed,swap,pos=0]{$M$} (fur) to[out=-90, in=45] (f);
		\draw (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (ful |- ul);
		\draw (f) to[out=-45, in=90] (fdr) -- node[ed,near end]{$P$} (fdr |- bot);

		% draw nodes and label regions	
		\node[vert] at (f) {$f$};
		\node[anchor=north west,color1dark,re] at ($(ul)!.05!(dl)$) {$R$};
		\node[anchor=south east,color2dark,re] at (dr) {$S$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		\node at (0, 6.5) {}; % to help align the bottom of this picture with the bottom of the string diagram
		\node (A) at (0, 5.6) {$\sh{Q}$};
		\node (B) at (0, 4.2) {$\sh{Q \odot M \odot M^*}$};
		\node (C) at (0, 2.8) {$\sh{M \odot P \odot M^*}$};
		\node (D) at (0, 1.4) {$\sh{M^* \odot M \odot P}$};
		\node (E) at (0, 0) {$\sh{P}$};

		\draw[->] (A) -- node[right]{$\sh{1 \odot \eta}$} (B);
		\draw[->] (B) -- node[right]{$\sh{f \odot 1}$} (C);
		\draw[->] (C) -- node[right]{$\theta$} node[left]{$\cong$} (D);
		\draw[->] (D) -- node[right]{$\sh{\varepsilon \odot 1}$} (E);
	\end{tikzpicture}
\end{tabular}


==> figure_composite_of_dual_pairs.tex <==
\begin{tabular}{m{36mm}m{20mm}m{48mm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{9.4}{1.8}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (1.5, 7.6) {};
		\node (g) at (2.1, 3.1) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);
		\path (g) -- ++(-0.3, 0.5) coordinate (gul);
		\path (g) -- ++(0.3, 0.5) coordinate (gur);
		\path (g) -- ++(-0.3, -0.5) coordinate (gdl);
		\path (g) -- ++(0.3, -0.5) coordinate (gdr);

		% draw thetas
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-1.1}{1}{th}{}
			\drawtheta{(g)}{-0.6}{1}{th2}{}
		\end{pgfonlayer}

		% draw the strings and color the regions
		\def\ecs{0.1} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- ++(0, -0.5) -- node[ed]{$M$} ++(0, -\ecs) arc(0:-180:0.3) -- node[ed]{$M^*$} ++(0, \ecs) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-1.2, 1.0) -- ($(fur) + (0.6, 0)$) -- node[ed,swap]{$M^*$} ++(0, \ecs) arc (0:180:0.3) -- node[ed,swap]{$M$} (fur) to[out=-90, in=45] (f);
		\filldraw[color3fill] (g) to[out=-135, in=90] (gdl) -- (gdl |- th2L) -- ++(0, -1.0) -- node[ed]{$N$} ++(0, -\ecs) arc(0:-180:0.3) -- node[ed]{$N^*$} ++(0, \ecs) to[out=90, in=-90] (th2L) -- (th2L') -- (th2L' |- bot') -- (th2R' |- bot') -- (th2R') -- (th2R) to[out=90, in=-90] ++(-0.6, 0.5) -- ($(gur) + (0.6, 0)$) -- node[ed,swap]{$N^*$} ++(0, \ecs) arc (0:180:0.3) -- node[ed,swap]{$N$} (gur) to[out=-90, in=45] (g);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed]{$P$} (gul) to[out=-90, in=135] (g);
		\draw[ds] (g) to[out=-45, in=90] (gdr) -- node[ed,near end]{$L$} (gdr |- bot);

		% draw nodes
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{9.4}{2.4}{.4}{color1}{color1}

		% label some coordinates for use later
		\node (f) at (2.1, 6.55) {};
		\path (f) -- ++(0.6, -1.5) coordinate(g);
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);
		\path (g) -- ++(-0.3, 0.5) coordinate (gul);
		\path (g) -- ++(0.3, 0.5) coordinate (gur);
		\path (g) -- ++(-0.3, -0.5) coordinate (gdl);
		\path (g) -- ++(0.3, -0.5) coordinate (gdr);

		% draw thetas
		\begin{pgfonlayer}{foreground}
			\drawtheta{(g)}{-1.1}{1}{th}{}
			\drawtheta{(g)}{-1.9}{1}{th2}{}
		\end{pgfonlayer}

		% draw the strings and color the regions
		\def\ecs{0.2} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- (fdl |- th2L) -- ++(0, -0.5) -- node[ed,pos=1]{$M$} ++(0, -\ecs) arc(0:-180:0.3) -- node[ed,pos=0]{$M^*$} ($(thL) + (1.2, -1.0)$) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.5) -- ($(fur) + (1.8, 0)$) -- node[ed,swap,pos=1]{$M^*$} ++(0, \ecs) arc (0:180:0.9) -- node[ed,swap,pos=0]{$M$} (fur) to[out=-90, in=45] (f);
		\filldraw[color3fill] (g) to[out=-135, in=90] (gdl) -- (gdl |- th2L) -- ++(0, -0.5) -- node[ed,pos=1]{$N$} ++(0, -\ecs) arc(0:-180:0.9) -- node[ed,pos=0]{$N^*$} ++(0, \ecs) to[out=90, in=-90] (th2L) -- (th2L') -- (th2L' |- bot') -- (th2R' |- bot') -- (th2R') -- (th2R) to[out=90, in=-90] ++(-1.2, 1.0) -- ($(fur) + (1.2, 0)$) -- node[ed,swap,pos=1]{$N^*$} ++(0, \ecs) arc (0:180:0.3) -- node[ed,swap,pos=0]{$N$} (gur) to[out=-90, in=45] (g);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed]{$P$} (gul) to[out=-90, in=135] (g);
		\draw[ds] (g) to[out=-45, in=90] (gdr) -- node[ed,near end]{$L$} (gdr |- bot);

		% draw nodes
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
	\end{tikzpicture}
\end{tabular}


==> figure_coshadow.tex <==
\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
		\bgcylinder{0,0}{2}{1.2}{.3}{color1}{color1}
		\node[anchor=south west,color1dark,re] at (dl) {$R$};
		\draw[ds] (top) -- node[ed] {$M$} (bot);
	\end{tikzpicture}
	\caption{Coshadow $\lsh{M}$}
	\label{fig:coshadow_single_object}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
		\bgcylinder{0,0}{3.7}{1.2}{.3}{color1}{color2}
		\begin{pgfonlayer}{foreground}
			\drawtheta{(0,2.1)}{0}{1}{th}{}
		\end{pgfonlayer}

		\filldraw[color2fill] let \p1 = ($(ul)!.65!(ur)$) in
			(thR) -- ++(0.1,0) -- (ur') -- ($(ul)!.65!(ur)$) -- (\x1, 3.1) to[out=-90,in=90] node[ed] {$M$} (thR);
		\filldraw[color2fill] let \p1 = ($(dl)!.35!(dr)$), \p2 = ($(dl)!.65!(dr)$) in
			(thL) to[out=-90,in=90] (\x1, 0.0) -- (\p1 |- bot') -- (\p2 |- bot') -- (\x2, 0.0) to[out=90,in=-90] node[ed,near start] {$N$} (\x1, 3.29) -- ($(ul)!.35!(ur)$) -- (ul') -- (ul' |- thL) -- (thL);
		\draw[ds] let \p1 = ($(dl)!.35!(dr)$), \p2 = ($(dl)!.65!(dr)$) in
			(\p2 |- bot') -- (\x2, 0.0) to[out=90,in=-90] (\x1, 3.29) -- ($(ul)!.35!(ur)$);

		\node[anchor=south east,color1dark,re] at (dr) {$R$};
		\node[anchor=north west,color2dark,re] at ($(ul)!.1!(dl)$) {$S$};
	\end{tikzpicture}
	\caption{Cyclicity $\theta_{M,N}$}
\end{subfigure}


==> figure_cotrace_of_mate.tex <==
\begin{tabular}{m{42mm}m{20mm}m{30mm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{7.0}{2.1}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (2.1, 4.2);
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);

		% draw thetas
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-2.8}{-1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the regions
		\def\ecs{0.2} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=45, in=-90] (fur) -- node[ed,pos=1]{$M$} ++(0, \ecs) coordinate (cap) arc(180:0:0.3) -- node[ed,pos=0]{$M^*$} ($(thR) + (-1.2, -0.5)$) -- ++(0, -\ecs) arc(-180:0:0.3) -- node[ed,swap]{$M$} ++(0, \ecs) to[out=90, in=-90] (thR) -- (thR') -- (thR' |- bot') -- (thL' |- bot') -- (thL') -- (thL) to[out=90, in=-90] ++(0.6, 0.5) coordinate(p1) -- (p1 |- cap) -- node[ed,pos=1]{$M$} ++(0, 0.8) arc(180:0:0.3) coordinate (p2) -- node[ed,pos=0]{$M^*$} (p2 |- fdl) -- ++(0, -\ecs) arc(-180:0:0.3) -- node[ed,swap]{$M$} (fdl) to[out=90, in=-135] (f);
		\draw[ds] (ful |- ul) -- node[ed]{$Q$} (ful) to[out=-90, in=135] (f) to[out=-45, in=90] (fdr) -- node[ed,swap,near end]{$P$} (fdr |- bot');

		% draw nodes
		\node[vert] at (f) {$f$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{7.0}{1.5}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (1.5, 4.2) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);

		% draw theta	
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-0.8}{1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the S region
		\def\ecs{0.2} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- node[ed]{$M$} ++(0, -0.5) -- ++(0, -\ecs) arc (0:-180:0.3) -- node[ed]{$M^*$} ++(0, \ecs) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.5) -- ($(fur) + (0.6, 0)$) -- node[ed,swap]{$M^*$} ++(0, \ecs) arc(0:180:0.3) -- node[ed,swap]{$M$} (fur) to[out=-90, in=45] (f);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed,near end]{$P$} (fdr |- bot);

		% draw nodes
		\node[vert] at (f) {$f$};
	\end{tikzpicture}
\end{tabular}


==> figure_cyclicity.tex <==
\begin{tabular}{m{36mm}m{20mm}m{36mm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{8.4}{1.8}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (2.1, 6.5);
		\path (f) -- ++(-0.6, -1.3) coordinate (g);
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);
		\path (g) -- ++(-0.3, 0.5) coordinate (gul);
		\path (g) -- ++(0.3, 0.5) coordinate (gur);
		\path (g) -- ++(-0.3, -0.5) coordinate (gdl);
		\path (g) -- ++(0.3, -0.5) coordinate (gdr);

		% draw thetas
		\begin{pgfonlayer}{foreground}
			\drawtheta{(g)}{-0.7}{1}{th}{}
			\drawtheta{(g)}{-3.2}{1}{th2}{ds}
		\end{pgfonlayer}

		% draw the strings and color the regions
		\def\ecs{0.1} % evaluation and coevaluation spacing
		\filldraw[color2fill] (ful |- ul) -- (ful) to[out=-90, in=135] (f) to[out=-135, in=90] (fdl) -- (gur) to[out=-90, in=45] (g) to[out=135, in=-90] (gul) -- node[ed,pos=0.75]{$Q_2$} (gul |- ul);
		\filldraw[color3fill] (f) to[out=45, in=-90] (fur) -- node[ed,pos=1]{$M$} ++(0, \ecs) arc(180:0:0.3) -- node[ed,pos=0]{$M^*$} ($(thR) + (-0.6, 0.5)$) to[out=-90, in=90](thR) -- (thR') -- (thR' |- bot') -- (thL' |- bot') -- (thL') -- (thL) to[out=-90, in=90] ++(0.6, -0.5) -- node[ed,swap,pos=1]{$M^*$} ++(0, -\ecs) arc(-180:0:0.3) -- node[ed,swap,pos=0]{$M$} (gdl) to[out=90, in=-135] (g) to[out=45, in=-90] (gur) -- node[ed]{$N$} (fdl) to[out=90, in=-135] (f);
		\filldraw[color4fill] (gdr |- bot') -- node[ed,swap,pos=0.07]{$P_2$} (gdr) to[out=90, in=-45] (g) to[out=45, in=-90] (gur) -- (fdl) to[out=90, in=-135] (f) to[out=-45, in=90] (fdr) -- ($(th2R) + (-1.2, 1.0)$) to[out=-90, in=90] (th2R) -- (th2R') -- (th2R' |- bot');
		\filldraw[color4fill] (th2L) to[out=-90, in=90] ++(1.2, -1.0) -- (gdl |- bot') -- (th2L' |- bot') -- (th2L');

		\draw[ds] (ful |- ul) -- node[ed]{$Q_1$} (ful) to[out=-90, in=135] (f) to[out=-45, in=90] (fdr) -- node[ed]{$P_1$} ($(th2R) + (-1.2, 1.0)$) to[out=-90, in=90] (th2R);
		\draw[ds] (th2L) to[out=-90, in=90] ++(1.2, -1.0) -- node[ed,swap,pos=0.2]{$P_1$} (gdl |- bot');

		% draw nodes
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{8.4}{1.8}{.4}{color4}{color1}

		% label some coordinates for use later
		\coordinate (g) at (2.1, 4.1);
		\path (g) -- ++(-0.6, -1.3) coordinate (f);
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);
		\path (g) -- ++(-0.3, 0.5) coordinate (gul);
		\path (g) -- ++(0.3, 0.5) coordinate (gur);
		\path (g) -- ++(-0.3, -0.5) coordinate (gdl);
		\path (g) -- ++(0.3, -0.5) coordinate (gdr);

		% draw thetas
		\begin{pgfonlayer}{foreground}
			\drawtheta{(g)}{2.5}{1}{th}{ds}
			\drawtheta{(f)}{-0.7}{1}{th2}{}
		\end{pgfonlayer}

		% draw the strings and color the regions
		\def\ecs{0.1} % evaluation and coevaluation spacing
		\filldraw[color3fill] (fdr |- bot') -- (fdr) to[out=90, in=-45] (f) to[out=45, in=-90] (fur) -- (gdl) to[out=90, in=-135] (g) to[out=-45, in=90] (gdr) -- node[ed,pos=0.9]{$P_2$} (gdr |- bot');
		\filldraw[color2fill] (th2L) to[out=-90, in=90] ++(0.6, -0.5) -- node[ed,swap,pos=1]{$N^*$} ++(0, -\ecs) arc(-180:0:0.3) -- node[ed,swap,pos=0]{$N$} (fdl) to[out=90, in=-135] (f) to[out=45, in=-90] (fur) -- (gdl) to[out=90, in=-135] (g) to[out=45, in=-90] (gur) -- node[ed,pos=1]{$N$} ++(0, \ecs) arc(180:0:0.3) -- node[ed,pos=0]{$N^*$} ($(th2R) + (-0.6, 0.5)$) to[out=-90, in=90] (th2R) -- (th2R') -- (ur') -- (ul') -- (th2L');
		\filldraw[color1fill] (thL) to[out=-90, in=90] ++(1.2, -1.0) -- node[ed,swap]{$Q_1$} (ful) to[out=-90, in=135] (f) to[out=45, in=-90] (fur) -- node[ed]{$M$} (gdl) to[out=90, in=-135] (g) to[out=135, in=-90] (gul) -- node[ed,pos=0.8]{$Q_2$} (gul |- ul') -- (ul') -- (thL');
		\filldraw[color1fill] (thR) to[out=90, in=-90] ++(-1.2, 1.0) -- node[ed,swap,pos=0.2]{$Q_1$} (gur |- ur') -- (ur') -- (thR');

		\draw[ds] (thR) to[out=90, in=-90] ++(-1.2, 1.0) -- (gur |- ur');
		\draw[ds] (thL) to[out=-90, in=90] ++(1.2, -1.0) -- (ful) to[out=-90, in=135] (f);
		\draw[ds] (fdr |- bot') -- node[ed,pos=0.12]{$P_1$} (fdr) to[out=90, in=-45] (f);

		% draw nodes
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
	\end{tikzpicture}
\end{tabular}


==> figure_dual_pair.tex <==
\begin{subfigure}[b]{0.5\textwidth}
	\centering
	\begin{tabular}{m{26mm}m{10mm}m{26mm}}
		\begin{center}\begin{tikzpicture}
			\fill[color1fill] (0, 0) rectangle (2.6, 2.6);
			\filldraw[color2fill] (0.8, 0) -- node[ed]{$M$} ++(0, 1.2) arc(180:90:0.5) node[vert]{$\eta$} arc(90:0:0.5) -- node[ed]{$M^*$} ++(0, -1.2);
			\node[anchor=north west,color1dark,re] at (0, 2.6) {$R$};
			\node[anchor=south,color2dark,re] at (1.3, 0) {$S$};
		\end{tikzpicture}\end{center}
		& \begin{center} or \end{center} &
		\begin{center}\begin{tikzpicture}
			\fill[color1fill] (0, 0) rectangle (2.6, 2.6);
			\filldraw[color2fill] (0.8, 0) -- node[ed]{$M$} ++(0, 1.2) arc(180:0:0.5) -- node[ed]{$M^*$} ++(0, -1.2);
			\node[anchor=north west,color1dark,re] at (0, 2.6) {$R$};
			\node[anchor=south,color2dark,re] at (1.3, 0) {$S$};
		\end{tikzpicture}\end{center}
	\end{tabular}
	\caption{Coevaluation $\eta : U_R \to M \odot M^*$}
\end{subfigure}
\par\bigskip
\begin{subfigure}[b]{0.5\textwidth}
	\centering
	\begin{tabular}{m{26mm}m{10mm}m{26mm}}
		\begin{center}\begin{tikzpicture}
			\fill[color2fill] (0, 0) rectangle (2.6, 2.6);
			\filldraw[color1fill] (0.8, 2.6) -- node[ed,swap]{$M^*$} ++(0, -1.2) arc(-180:-90:0.5) node[vert]{$\varepsilon$} arc(-90:0:0.5) -- node[ed,swap]{$M$} ++(0, 1.2);
			\node[anchor=south west,color2dark,re] at (0, 0) {$S$};
			\node[anchor=north,color1dark,re] at (1.3, 2.6) {$R$};
		\end{tikzpicture}\end{center}
		& \begin{center} or \end{center} &
		\begin{center}\begin{tikzpicture}
			\fill[color2fill] (0, 0) rectangle (2.6, 2.6);
			\filldraw[color1fill] (0.8, 2.6) -- node[ed,swap]{$M^*$} ++(0, -1.2) arc(-180:0:0.5) -- node[ed,swap]{$M$} ++(0, 1.2);
			\node[anchor=south west,color2dark,re] at (0, 0) {$S$};
			\node[anchor=north,color1dark,re] at (1.3, 2.6) {$R$};
		\end{tikzpicture}\end{center}
	\end{tabular}
	\caption{Evaluation $\varepsilon : M^* \odot M \to U_S$}
\end{subfigure}


==> figure_hom_3_objects.tex <==
\begin{tabular}{m{20mm}m{40mm}}
	\begin{center}$(X \odot Y) \triangleright Z$ \\ or \\ $X \triangleright (Y \triangleright Z)$ \end{center} &
	\begin{center}
		\begin{tikzpicture}
			\fill[color1fill] (0,0) rectangle (1,2);
			\fill[color2fill] (1,0) rectangle (2,2);
			\fill[color3fill] (2,0) rectangle (3,2);
			\fill[color4fill] (3,0) rectangle (4,2);
			\draw[ds] (1,2) -- node[ed] {$Z$} +(0,-2);
			\draw (2,2) -- node[ed] {$Y$} +(0,-2);
			\draw (3,2) -- node[ed] {$X$} +(0,-2);
		\end{tikzpicture}
	\end{center}
	\\ \\
	\begin{center}$(X \triangleright Y) \triangleleft Z$ \\ or \\ $X \triangleright (Y \triangleleft Z)$ \end{center} &
	\begin{center}
		\begin{tikzpicture}
			\fill[color1fill] (0,0) rectangle (1,2);
			\fill[color2fill] (1,0) rectangle (2,2);
			\fill[color3fill] (2,0) rectangle (3,2);
			\fill[color4fill] (3,0) rectangle (4,2);
			\draw (1,2) -- node[ed] {$Z$} +(0,-2);
			\draw[ds] (2,2) -- node[ed] {$Y$} +(0,-2);
			\draw (3,2) -- node[ed] {$X$} +(0,-2);
		\end{tikzpicture}
	\end{center}
\end{tabular}


==> figure_hom_4_objects.tex <==
\begin{tabular}{m{30mm}m{50mm}}
	\begin{center}
		$((W \odot X) \odot Y) \triangleright Z$, \\
		$(W \odot (X \odot Y)) \triangleright Z$, \\
		$W \triangleright ((X \odot Y) \triangleright Z)$, \\
		$W \triangleright (X \triangleright (Y \triangleright Z))$, \\
		$(W \odot X) \triangleright (Y \triangleright Z)$
	\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\fill[color3fill] (2,0) rectangle (3,2);
		\fill[color4fill] (3,0) rectangle (4,2);
		\fill[color5fill] (4,0) rectangle (5,2);
		\draw[ds] (1,2) -- node[ed] {$Z$} +(0,-2);
		\draw (2,2) -- node[ed] {$Y$} +(0,-2);
		\draw (3,2) -- node[ed] {$X$} +(0,-2);
		\draw (4,2) -- node[ed] {$W$} +(0,-2);
	\end{tikzpicture}\end{center}
	\\ \\
	\begin{center}
		$((W \odot X) \triangleright Y) \triangleleft Z$, \\
		$(W \triangleright (X \triangleright Y)) \triangleleft Z$, \\
		$W \triangleright ((X \triangleright Y) \triangleleft Z)$, \\
		$W \triangleright (X \triangleright (Y \triangleleft Z))$, \\
		$(W \odot X) \triangleright (Y \triangleleft Z)$
	\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\fill[color3fill] (2,0) rectangle (3,2);
		\fill[color4fill] (3,0) rectangle (4,2);
		\fill[color5fill] (4,0) rectangle (5,2);
		\draw (1,2) -- node[ed] {$Z$} +(0,-2);
		\draw[ds] (2,2) -- node[ed] {$Y$} +(0,-2);
		\draw (3,2) -- node[ed] {$X$} +(0,-2);
		\draw (4,2) -- node[ed] {$W$} +(0,-2);
	\end{tikzpicture}\end{center}
\end{tabular}


==> figure_hom_functoriality.tex <==
\begin{tabular}{m{17mm}m{30mm}cm{17mm}m{30mm}}
	\begin{center}2-cell\\$\xymatrix{R\rtwocell^P_{P'}{f} & T}$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north east,color3dark,re] at (2,2) {$T$};
		\node[fill=white,draw,circle,minimum size=14pt,inner sep=0pt] (f) at (1,1) {$f$};
		\draw (1,2) -- node[ed,swap] {$P$} (f) -- node[ed,swap] {$P'$} +(0,-1);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}2-cell\\$\xymatrix{S\rtwocell^N_{N'}{g} & T}$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color2fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color2dark,re] at (0,2) {$S$};
		\node[anchor=north east,color3dark,re] at (2,2) {$T$};
		\node[fill=white,draw,circle,minimum size=14pt,inner sep=0pt] (g) at (1,1) {$g$};
		\draw (1,2) -- node[ed,swap] {$N$} (g) -- node[ed,swap] {$N'$} +(0,-1);
	\end{tikzpicture}\end{center}
	\\\\
	\begin{center}2-cell\\$\xymatrix{R\rtwocell^{N \triangleright P}_{N \triangleright P'}{\,\,f_*} & S}$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\fill[color2fill] (2,0) rectangle (3,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north,color3dark,re] at (1.5,2) {$T$};
		\node[anchor=north east,color2dark,re] at (3,2) {$S$};
		\node[fill=white,draw,circle,minimum size=14pt,inner sep=0pt] (f) at (1,1) {$f$};
		\draw[ds] (1,2) -- node[ed,swap] {$P$} (f) --node[ed,swap] {$P'$} +(0,-1);
		\draw (2,2) -- node[ed] {$N$} +(0,-2);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}2-cell\\$\xymatrix{R\rtwocell^{N' \triangleright P}_{N \triangleright P}{\,\,g^*} & S}$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\fill[color2fill] (2,0) rectangle (3,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north,color3dark,re] at (1.5,2) {$T$};
		\node[anchor=north east,color2dark,re] at (3,2) {$S$};
		\node[fill=white,draw,circle,minimum size=14pt,inner sep=0pt] (g) at (2,1) {$g$};
		\draw[ds] (1,2) -- node[ed,swap] {$P$} +(0,-2);
		\draw (2,2) -- node[ed] {$N'$} (g) -- node[ed] {$N$} +(0,-1);
	\end{tikzpicture}\end{center}
\end{tabular}


==> figure_hom_objects.tex <==
\begin{tabular}{m{13mm}m{20mm}cm{13mm}m{20mm}cm{13mm}m{20mm}}
	\begin{center}1-cell \\\ \\ $R \xrightarrow{M} S$ \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north east,color2dark,re] at (2,2) {$S$};
		\draw (1,2) -- node[ed] {$M$} +(0,-2);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}1-cell \\\ \\ $R \xrightarrow{P} T$ \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north east,color3dark,re] at (2,2) {$T$};
		\draw (1,2) -- node[ed] {$P$} +(0,-2);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}1-cell \\\ \\ $S \xrightarrow{N} T$ \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color2fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color2dark,re] at (0,2) {$S$};
		\node[anchor=north east,color3dark,re] at (2,2) {$T$};
		\draw (1,2) -- node[ed] {$N$} +(0,-2);
	\end{tikzpicture}\end{center}
\end{tabular}
\begin{tabular}{m{20mm}m{30mm}cm{20mm}m{30mm}}
	\begin{center}Hom-object \\\ \\ $P \triangleleft M$ \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color2fill] (0,0) rectangle (1,2);
		\fill[color1fill] (1,0) rectangle (2,2);
		\fill[color3fill] (2,0) rectangle (3,2);
		\node[anchor=north west,color2dark,re] at (0,2) {$S$};
		\node[anchor=north,color1dark,re] at (1.5,2) {$R$};
		\node[anchor=north east,color3dark,re] at (3,2) {$T$};
		\draw (1,2) -- node[ed,swap] {$M$} +(0,-2);
		\draw[ds] (2,2) -- node[ed] {$P$} +(0,-2);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}Hom-object \\\ \\ $N \triangleright P$ \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color3fill] (1,0) rectangle (2,2);
		\fill[color2fill] (2,0) rectangle (3,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north,color3dark,re] at (1.5,2) {$T$};
		\node[anchor=north east,color2dark,re] at (3,2) {$S$};
		\draw[ds] (1,2) -- node[ed,swap] {$P$} +(0,-2);
		\draw (2,2) -- node[ed] {$N$} +(0,-2);
	\end{tikzpicture}\end{center}
\end{tabular}


==> figure_shadow.tex <==
\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
		\bgcylinder{0,0}{2}{1.2}{.3}{color1}{color1}
		\node[anchor=south west,color1dark,re] at (dl) {$R$};
		\draw (top) -- node[ed] {$M$} (bot);
	\end{tikzpicture}
	\caption{Shadow $\sh{M}$}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
		\bgcylinder{0,0}{3.7}{1.2}{.3}{color2}{color1}
		\begin{pgfonlayer}{foreground}
			\drawtheta{(0,2.1)}{0}{1}{th}{}
		\end{pgfonlayer}
		\node[anchor=south east,color2dark,re] at (dr) {$S$};
		\filldraw[color1fill] let \p1 = ($(ul)!.65!(ur)$) in
			(thR) -- ++(0.1,0) -- (ur') -- ($(ul)!.65!(ur)$) -- (\x1, 3.1) to[out=-90,in=90] node[ed] {$N$} (thR);
		\filldraw[color1fill] let \p1 = ($(dl)!.35!(dr)$), \p2 = ($(dl)!.65!(dr)$) in
			(thL) to[out=-90,in=90] (\x1, 0.0) -- (\p1 |- bot') -- (\p2 |- bot') -- (\x2, 0.0) to[out=90,in=-90] node[ed,near start] {$M$} (\x1, 3.29) -- ($(ul)!.35!(ur)$) -- (ul') -- (ul' |- thL) -- (thL);
		\node[anchor=north west,color1dark,re] at ($(ul)!.1!(dl)$) {$R$};
	\end{tikzpicture}
	\caption{Cyclicity $\theta_{M,N}$}
\end{subfigure}


==> figure_string_diagrams_bicat.tex <==
\begin{tabular}{m{17mm}m{30mm}cm{17mm}m{20mm}}
	\begin{center}Object\\\ \\$R$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
	\end{tikzpicture}\end{center}
	&&
	\begin{center}1-cell\\\ \\$R\xrightarrow{M} S$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north east,color2dark,re] at (2,2) {$S$};
		\draw (1,2) -- node[ed] {$M$} +(0,-2);
	\end{tikzpicture}\end{center}
	\\\\
	\begin{center}Composite\\\ \\$M\odot N$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\fill[color3fill] (2,0) rectangle (3,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north,color2dark,re] at (1.5,2) {$S$};
		\node[anchor=north east,color3dark,re] at (3,2) {$T$};
		\draw (1,2) -- node[ed,swap] {$M$} +(0,-2);
		\draw (2,2) -- node[ed] {$N$} +(0,-2);
	\end{tikzpicture}\end{center}
	&&
	\begin{center}2-cell\\$\xymatrix{R\rtwocell^{M}_N{f} & S}$\end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0,0) rectangle (1,2);
		\fill[color2fill] (1,0) rectangle (2,2);
		\node[anchor=north west,color1dark,re] at (0,2) {$R$};
		\node[anchor=north east,color2dark,re] at (2,2) {$S$};
		\node[fill=white,draw,circle,inner sep=1pt] (f) at (1,1) {$f$};
		\draw (1,2) -- node[ed] {$M$} (f) -- node[ed] {$N$} +(0,-1);
	\end{tikzpicture}\end{center}
\end{tabular}


==> figure_tightening.tex <==
\begin{tabular}{m{3cm}m{20mm}m{3cm}}
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{7.0}{1.5}{.4}{color1}{color1}

		% label some coordinates for use later
		\coordinate (f) at (1.5, 4.1);
		\node (g) at (1.2, 5.8) {};
		\node (h) at (1.8, 0.4) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr);

		% draw theta	
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-1}{1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the S region
		\def\ecs{0.2} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- ++(0, -0.5) -- node[ed,pos=1]{$M$} ++(0, -\ecs) arc (0:-180:0.3) -- node[ed,pos=0]{$M^*$} ++(0, \ecs) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.5) -- ($(fur) + (0.6, 0)$) -- node[ed,swap,pos=1]{$M^*$} ++(0, \ecs) arc(0:180:0.3) -- node[ed,swap,pos=0]{$M$} (fur) to[out=-90, in=45] (f);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed]{$Q$} (g) -- node[ed]{$Q'$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed]{$P$} (h) -- node[ed]{$P'$} (fdr |- bot);

		% draw nodes
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
		\node[vert] at (h) {$h$};
	\end{tikzpicture}
	& \begin{center} = \end{center} &
	\begin{tikzpicture}
		% draw the background cylinder
		\bgcylinder{0,0}{7.0}{1.5}{.4}{color1}{color1}

		% label some coordinates for use later
		\node (f) at (1.5, 4.3) {};
		\path (f) -- ++(-0.3, 0.5) coordinate (ful) -- ++(0, 0.5) coordinate(g);
		\path (f) -- ++(0.3, 0.5) coordinate (fur);
		\path (f) -- ++(-0.3, -0.5) coordinate (fdl);
		\path (f) -- ++(0.3, -0.5) coordinate (fdr) -- ++(0, -0.5) coordinate(h);

		% draw theta	
		\begin{pgfonlayer}{foreground}
			\drawtheta{(f)}{-2.0}{1}{th}{}
		\end{pgfonlayer}

		% draw the strings and color the S region
		\def\ecs{0.2} % evaluation and coevaluation spacing
		\filldraw[color2fill] (f) to[out=-135, in=90] (fdl) -- (fdl |- thL) -- ++(0, -0.5) -- node[ed,pos=1]{$M$} ++(0, -\ecs) arc (0:-180:0.3) -- node[ed,pos=0]{$M^*$} ++(0, \ecs) to[out=90, in=-90] (thL) -- (thL') -- (thL' |- bot') -- (thR' |- bot') -- (thR') -- (thR) to[out=90, in=-90] ++(-0.6, 0.5) -- node[ed,swap,pos=1]{$M^*$} ++(0, 2.9) arc(0:180:0.3) -- node[ed,swap,pos=0]{$M$} (fur) to[out=-90, in=45] (f);
		\draw[ds] (f) to[out=135, in=-90] (ful) -- node[ed,pos=0]{$Q$} (g) -- node[ed]{$Q'$} (ful |- ul);
		\draw[ds] (f) to[out=-45, in=90] (fdr) -- node[ed,pos=0]{$P$} (h) -- node[ed]{$P'$} (fdr |- bot);

		% draw nodes and label regions	
		\node[vert] at (f) {$f$};
		\node[vert] at (g) {$g$};
		\node[vert] at (h) {$h$};
	\end{tikzpicture}
\end{tabular}


==> figure_triangle_identities.tex <==
\begin{tabular}{m{36mm}m{4mm}m{20mm}}%m{10mm}m{36mm}m{4mm}m{20mm}}
	\begin{center}\begin{tikzpicture}
		\clip (0, 0) -- (3.6, 0) -- (3.6, 3.6) -- (0, 3.6);
		\fill[color1fill] (0, 0) rectangle (3.6, 3.6);
		\filldraw[color2fill] (0.8, 0) -- ++(0, 1.4) -- node[ed]{$M$} ++(0, 0.8) arc(180:0:0.5) -- node[ed]{$M^*$} ++(0, -0.8) arc(-180:0:0.5) -- node[ed,swap]{$M$} ++(0, 0.8) -- (2.8, 3.7) -- (3.7, 3.7) -- (3.7, -0.1) -- (-0.1, -0.1);
		\node[anchor=north west,color1dark,re] at (0, 3.6) {$R$};
		\node[anchor=south east,color2dark,re] at (3.6, 0) {$S$};
	\end{tikzpicture}\end{center}
	& \begin{center} = \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color1fill] (0, 0) rectangle (1, 3.6);
		\fill[color2fill] (1, 0) rectangle (2, 3.6);
		\draw (1, 0) -- node[ed]{$M$} (1, 3.6);
		\node[anchor=north west,color1dark,re] at (0, 3.6) {$R$};
		\node[anchor=south east,color2dark,re] at (2, 0) {$S$};
	\end{tikzpicture}\end{center}
	\\ \\
	\begin{center}\begin{tikzpicture}
		\clip (0, 0) -- (3.6, 0) -- (3.6, 3.6) -- (0, 3.6);
		\fill[color2fill] (0, 0) rectangle (3.6, 3.6);
		\filldraw[color1fill] (0.8, 3.6) -- ++(0, -1.4) -- node[ed,swap]{$M^*$} ++(0, -0.8) arc(-180:0:0.5) -- node[ed]{$M$} ++(0, 0.8) arc(180:0:0.5) -- node[ed]{$M^*$} ++(0, -0.8) -- (2.8, -0.1) -- (3.7, -0.1) -- (3.7, 3.7) -- (-0.1, 3.7);
		\node[anchor=north west,color2dark,re] at (0, 3.6) {$S$};
		\node[anchor=south east,color1dark,re] at (3.6, 0) {$R$};
	\end{tikzpicture}\end{center}
	& \begin{center} = \end{center} &
	\begin{center}\begin{tikzpicture}
		\fill[color2fill] (0, 0) rectangle (1, 3.6);
		\fill[color1fill] (1, 0) rectangle (2, 3.6);
		\draw (1, 0) -- node[ed]{$M^*$} (1, 3.6);
		\node[anchor=north west,color2dark,re] at (0, 3.6) {$S$};
		\node[anchor=south east,color1dark,re] at (2, 0) {$R$};
	\end{tikzpicture}\end{center}
\end{tabular}

